A note on diagonal gates in SZX-calculus

This note describes how the the scalable ZXH calculus can be used to represent in a compact way the quantum gates that are diagonal in the computational basis. This includes controlled and multi-controlled Z gates, their generalizations, respectively graph and hypergraph operators, and also phase gadgets.

==> figures/Arcocopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (3, 0) {};
		\node [style=grdot] (69) at (1, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=rmat] (72) at (2, 0) {};
		\node [style=none] (73) at (2, 0.75) {$A$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Arcocopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (69) at (2, 0) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=none] (76) at (1, 0.5) {};
		\node [style=none] (77) at (0, 0.5) {};
		\node [style=rmat] (78) at (1, 0.5) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (0, -0.5) {};
		\node [style=rmat] (82) at (1, -0.5) {};
		\node [style=none] (84) at (1, 1.25) {$A$};
		\node [style=none] (85) at (1, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
		\draw [style=very thick] (76.center) to (77.center);
		\draw [style=very thick] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Arcoerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (2, 0) {};
		\node [style=grdot] (69) at (0, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rmat] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (57) at (0.5, 0) {$\pi$};
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=ghad] (64) at (2.5, 0) {};
		\node [style=none] (65) at (2.5, 0) {};
		\node [style=none] (67) at (3.5, 0) {};
		\node [style=none] (68) at (1.5, 0.75) {$s^t$};
		\node [style=none] (69) at (0, 0.75) {$\left(\rotatebox[origin=c]{180}{$\bigstar$}\right)^{2n}$};
		\node [style=none] (71) at (3.5, 0) {};
		\node [style=lmat] (88) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60.center) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw [style=very thick] (57) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (64) at (1.5, 0) {};
		\node [style=none] (65) at (1.5, 0) {};
		\node [style=none] (67) at (2.5, 0) {};
		\node [style=none] (69) at (0, 0.75) {$\left(\rotatebox[origin=c]{180}{$\bigstar$}\right)^{2n}$};
		\node [style=none] (71) at (2.5, 0) {};
		\node [style=ggdot] (89) at (0.5, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (65.center) to (67.center);
		\draw [style=very thick] (89) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (1.5, 0) {};
		\node [style=none] (69) at (0, 0.75) {$\left(\rotatebox[origin=c]{180}{$\bigstar$}\right)^{2n}$};
		\node [style=ggdot] (71) at (1.5, 0) {};
		\node [style=none] (79) at (1.5, 0.55) {};
		\node [style=none] (80) at (1.5, 0.55) {};
		\node [style=none] (81) at (1.75, 0.55) {};
		\node [style=none] (82) at (1.25, 0.55) {};
		\node [style=none] (83) at (1.65, 0.7) {};
		\node [style=none] (84) at (1.35, 0.7) {};
		\node [style=none] (85) at (1.55, 0.85) {};
		\node [style=none] (86) at (1.45, 0.85) {};
		\node [style=none] (87) at (2.25, 0) {};
		\node [style=grdot] (89) at (0.5, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (81.center) to (82.center);
		\draw [style=very thick] (83.center) to (84.center);
		\draw [style=very thick] (85.center) to (86.center);
		\draw [style=very thick] (71) to (87.center);
		\draw [style=very thick] (80.center) to (71);
		\draw [style=very thick] (89) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (0, 0.75) {$\left(\rotatebox[origin=c]{180}{$\bigstar$}\right)^{2n}$};
		\node [style=grdot] (71) at (1.5, 1) {$s$};
		\node [style=none] (79) at (2.05, 1) {};
		\node [style=none] (80) at (2.05, 1) {};
		\node [style=none] (81) at (2.05, 1.25) {};
		\node [style=none] (82) at (2.05, 0.75) {};
		\node [style=none] (83) at (2.2, 1.15) {};
		\node [style=none] (84) at (2.2, 0.85) {};
		\node [style=none] (85) at (2.35, 1.05) {};
		\node [style=none] (86) at (2.35, 0.95) {};
		\node [style=none] (87) at (1.5, 0) {};
		\node [style=grdot] (89) at (0.5, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (81.center) to (82.center);
		\draw [style=very thick] (83.center) to (84.center);
		\draw [style=very thick] (85.center) to (86.center);
		\draw [style=very thick] (80.center) to (71);
		\draw [style=very thick] (89) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (1, 1) {};
		\node [style=grdot] (55) at (0, 1) {};
		\node [style=none] (56) at (1, -1) {};
		\node [style=rdot] (57) at (0, -1) {$1$};
		\node [style=dmat] (58) at (2, 0) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=ggdot] (60) at (2, 1) {};
		\node [style=rdot] (61) at (2, -1) {};
		\node [style=ghad] (62) at (1, 1) {};
		\node [style=had] (63) at (1, -1) {};
		\node [style=ghad] (64) at (3, 1) {};
		\node [style=none] (65) at (3, 1) {};
		\node [style=none] (66) at (2.75, -1) {};
		\node [style=none] (67) at (4, 1) {};
		\node [style=none] (69) at (0.5, 1.75) {$2^{\frac{-n}{4}}$};
		\node [style=none] (71) at (4, 1) {};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (73) at (2.75, -0.75) {};
		\node [style=none] (74) at (2.75, -1.25) {};
		\node [style=none] (75) at (2.9, -0.85) {};
		\node [style=none] (76) at (2.9, -1.15) {};
		\node [style=none] (77) at (3.05, -0.95) {};
		\node [style=none] (78) at (3.05, -1.05) {};
		\node [style=none] (79) at (0.5, -0.25) {$2^{\frac{-1}{4}}$};
		\node [style=none] (80) at (2.75, 0) {$s^t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (54.center) to (55);
		\draw [in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw (66.center) to (61);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (55) at (0, 1) {};
		\node [style=gdot] (57) at (0, -1) {$1$};
		\node [style=dmat] (58) at (1, 0) {};
		\node [style=none] (59) at (1, 0) {};
		\node [style=ggdot] (60) at (1, 1) {};
		\node [style=rdot] (61) at (1, -1) {};
		\node [style=ghad] (64) at (2, 1) {};
		\node [style=none] (65) at (2, 1) {};
		\node [style=none] (66) at (1.75, -1) {};
		\node [style=none] (67) at (3, 1) {};
		\node [style=none] (69) at (0.5, 1.75) {$2^{-\frac{n+1}{4}}$};
		\node [style=none] (71) at (3, 1) {};
		\node [style=none] (72) at (1.75, -1) {};
		\node [style=none] (73) at (1.75, -0.75) {};
		\node [style=none] (74) at (1.75, -1.25) {};
		\node [style=none] (75) at (1.9, -0.85) {};
		\node [style=none] (76) at (1.9, -1.15) {};
		\node [style=none] (77) at (2.05, -0.95) {};
		\node [style=none] (78) at (2.05, -1.05) {};
		\node [style=none] (80) at (1.75, 0) {$s^t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw (66.center) to (61);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw [style=very thick] (60) to (55);
		\draw (57) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (57) at (0.5, -0.5) {$1$};
		\node [style=lmat] (58) at (1.5, 0.5) {};
		\node [style=none] (60) at (1.5, 0.5) {};
		\node [style=ghad] (64) at (2.5, 0.5) {};
		\node [style=none] (65) at (2.5, 0.5) {};
		\node [style=none] (66) at (1.25, -0.5) {};
		\node [style=none] (67) at (3.5, 0.5) {};
		\node [style=none] (69) at (0, 1.25) {$2^{-\frac{n+1}{4}}$};
		\node [style=none] (71) at (3.5, 0.5) {};
		\node [style=none] (72) at (1.25, -0.5) {};
		\node [style=none] (73) at (1.25, -0.25) {};
		\node [style=none] (74) at (1.25, -0.75) {};
		\node [style=none] (75) at (1.4, -0.35) {};
		\node [style=none] (76) at (1.4, -0.65) {};
		\node [style=none] (77) at (1.55, -0.45) {};
		\node [style=none] (78) at (1.55, -0.55) {};
		\node [style=none] (80) at (1.5, 1.25) {$s^t$};
		\node [style=gdot] (81) at (0.5, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60.center) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (60.center) to (81);
		\draw (72.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (58) at (1.5, 0) {};
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=ghad] (64) at (2.5, 0) {};
		\node [style=none] (65) at (2.5, 0) {};
		\node [style=none] (67) at (3.5, 0) {};
		\node [style=none] (69) at (0, 0.75) {$2^{-\frac{n}{4}}$};
		\node [style=none] (71) at (3.5, 0) {};
		\node [style=none] (80) at (1.5, 0.75) {$s^t$};
		\node [style=gdot] (81) at (0.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60.center) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw (60.center) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (60) at (0, 0) {$s$};
		\node [style=ghad] (64) at (1, 0) {};
		\node [style=none] (65) at (1, 0) {};
		\node [style=none] (67) at (2, 0) {};
		\node [style=none] (69) at (0, 0.75) {$2^{-\frac{n}{4}}$};
		\node [style=none] (71) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (1.5, 1.25) {};
		\node [style=none] (120) at (1.5, 0.25) {};
		\node [style=none] (121) at (2.5, 1.25) {};
		\node [style=none] (122) at (2.5, 0.25) {};
		\node [style=none] (123) at (2, 0.75) {$H$};
		\node [style=none] (124) at (1.5, 0.75) {};
		\node [style=none] (125) at (2.5, 0.75) {};
		\node [style=none] (126) at (3.5, 0.75) {};
		\node [style=none] (127) at (0.75, 0.75) {};
		\node [style=none] (128) at (1.5, -0.25) {};
		\node [style=none] (129) at (1.5, -1.25) {};
		\node [style=none] (130) at (2.5, -0.25) {};
		\node [style=none] (131) at (2.5, -1.25) {};
		\node [style=none] (132) at (2, -0.75) {$H$};
		\node [style=none] (133) at (1.5, -0.75) {};
		\node [style=none] (134) at (2.5, -0.75) {};
		\node [style=none] (135) at (3.5, -0.75) {};
		\node [style=none] (136) at (0.75, -0.75) {};
		\node [style=none] (137) at (3.5, 1.25) {};
		\node [style=none] (138) at (3.5, -1.5) {};
		\node [style=none] (139) at (4.5, 1.25) {};
		\node [style=none] (140) at (4.5, -1.5) {};
		\node [style=none] (141) at (4, 0) {$U_f$};
		\node [style=none] (146) at (0, 0.75) {$\ket{0}^{\otimes n}$};
		\node [style=none] (147) at (0, -0.75) {$\ket{1}^{\otimes m}$};
		\node [style=none] (148) at (5.5, 1.25) {};
		\node [style=none] (149) at (5.5, 0.25) {};
		\node [style=none] (150) at (6.5, 1.25) {};
		\node [style=none] (151) at (6.5, 0.25) {};
		\node [style=none] (152) at (6, 0.75) {$H$};
		\node [style=none] (153) at (5.5, 0.75) {};
		\node [style=none] (154) at (6.5, 0.75) {};
		\node [style=none] (155) at (7.25, 0.75) {};
		\node [style=none] (156) at (4.5, 0.75) {};
		\node [style=none] (162) at (7.25, 0.75) {};
		\node [style=none] (170) at (4.5, -0.75) {};
		\node [style=none] (171) at (5.25, -0.75) {};
		\node [style=none] (172) at (5.25, -0.75) {};
		\node [style=none] (173) at (5.25, -0.5) {};
		\node [style=none] (174) at (5.25, -1) {};
		\node [style=none] (175) at (5.4, -0.6) {};
		\node [style=none] (176) at (5.4, -0.9) {};
		\node [style=none] (177) at (5.55, -0.7) {};
		\node [style=none] (178) at (5.55, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [style=very thick] (127.center) to (124.center);
		\draw [style=very thick] (125.center) to (126.center);
		\draw [in=90, out=-90] (128.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw [style=very thick] (136.center) to (133.center);
		\draw [style=very thick] (134.center) to (135.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (148.center);
		\draw [style=very thick] (156.center) to (153.center);
		\draw [style=very thick] (154.center) to (155.center);
		\draw [style=very thick] (171.center) to (170.center);
		\draw [style=very thick] (173.center) to (174.center);
		\draw [style=very thick] (175.center) to (176.center);
		\draw [style=very thick] (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (1, 1) {};
		\node [style=grdot] (55) at (0, 1) {};
		\node [style=none] (56) at (1, -1) {};
		\node [style=grdot] (57) at (0, -1) {$1$};
		\node [style=dfarr] (58) at (2, 0) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=ggdot] (60) at (2, 1) {};
		\node [style=grdot] (61) at (2, -1) {};
		\node [style=ghad] (62) at (1, 1) {};
		\node [style=ghad] (63) at (1, -1) {};
		\node [style=ghad] (64) at (3, 1) {};
		\node [style=none] (65) at (3, 1) {};
		\node [style=none] (66) at (2.75, -1) {};
		\node [style=none] (67) at (4, 1) {};
		\node [style=none] (68) at (2.5, 0) {$f$};
		\node [style=none] (69) at (0.5, 1.75) {$2^{\frac{-n}{4}}$};
		\node [style=none] (71) at (4, 1) {};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (73) at (2.75, -0.75) {};
		\node [style=none] (74) at (2.75, -1.25) {};
		\node [style=none] (75) at (2.9, -0.85) {};
		\node [style=none] (76) at (2.9, -1.15) {};
		\node [style=none] (77) at (3.05, -0.95) {};
		\node [style=none] (78) at (3.05, -1.05) {};
		\node [style=none] (79) at (0.5, -0.25) {$2^{\frac{-m}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (54.center) to (55);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw [style=very thick] (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw [style=very thick] (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (1, 1) {};
		\node [style=grdot] (55) at (0, 1) {};
		\node [style=none] (56) at (1, -1) {};
		\node [style=grdot] (57) at (0, -1) {$1$};
		\node [style=dfarr] (58) at (2, 0) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=ggdot] (60) at (2, 1) {};
		\node [style=grdot] (61) at (2, -1) {};
		\node [style=ghad] (62) at (1, 1) {};
		\node [style=ghad] (63) at (1, -1) {};
		\node [style=ghad] (64) at (3, 1) {};
		\node [style=none] (65) at (3, 1) {};
		\node [style=none] (66) at (2.75, -1) {};
		\node [style=none] (67) at (4, 1) {};
		\node [style=none] (68) at (2.5, 0) {$f$};
		\node [style=none] (69) at (0.5, 1.75) {$2^{\frac{-n}{4}}$};
		\node [style=grdot] (71) at (4, 1) {};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (73) at (2.75, -0.75) {};
		\node [style=none] (74) at (2.75, -1.25) {};
		\node [style=none] (75) at (2.9, -0.85) {};
		\node [style=none] (76) at (2.9, -1.15) {};
		\node [style=none] (77) at (3.05, -0.95) {};
		\node [style=none] (78) at (3.05, -1.05) {};
		\node [style=none] (79) at (0.5, -0.25) {$2^{\frac{-m}{4}}$};
		\node [style=none] (80) at (4.5, 1.75) {$2^{\frac{-n}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (54.center) to (55);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw [style=very thick] (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw [style=very thick] (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (1, 1) {};
		\node [style=grdot] (55) at (0, 1) {};
		\node [style=none] (56) at (1, -1) {};
		\node [style=rdot] (57) at (0, -1) {$1$};
		\node [style=dfarr] (58) at (2, 0) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=ggdot] (60) at (2, 1) {};
		\node [style=rdot] (61) at (2, -1) {};
		\node [style=ghad] (62) at (1, 1) {};
		\node [style=had] (63) at (1, -1) {};
		\node [style=ghad] (64) at (3, 1) {};
		\node [style=none] (65) at (3, 1) {};
		\node [style=none] (66) at (2.75, -1) {};
		\node [style=none] (67) at (4, 1) {};
		\node [style=none] (68) at (2.5, 0) {$f$};
		\node [style=none] (69) at (0.5, 1.75) {$2^{\frac{-n}{4}}$};
		\node [style=none] (71) at (4, 1) {};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (73) at (2.75, -0.75) {};
		\node [style=none] (74) at (2.75, -1.25) {};
		\node [style=none] (75) at (2.9, -0.85) {};
		\node [style=none] (76) at (2.9, -1.15) {};
		\node [style=none] (77) at (3.05, -0.95) {};
		\node [style=none] (78) at (3.05, -1.05) {};
		\node [style=none] (79) at (0.5, -0.25) {$2^{\frac{-1}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (54.center) to (55);
		\draw [in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw (66.center) to (61);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (54) at (1, 1) {};
		\node [style=ggdot] (57) at (1, -1) {$1$};
		\node [style=dfarr] (58) at (2, 0) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=ggdot] (60) at (2, 1) {};
		\node [style=grdot] (61) at (2, -1) {};
		\node [style=ggdot] (65) at (3, 1) {};
		\node [style=none] (66) at (2.75, -1) {};
		\node [style=none] (68) at (2.5, 0) {$f$};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (73) at (2.75, -0.75) {};
		\node [style=none] (74) at (2.75, -1.25) {};
		\node [style=none] (75) at (2.9, -0.85) {};
		\node [style=none] (76) at (2.9, -1.15) {};
		\node [style=none] (77) at (3.05, -0.95) {};
		\node [style=none] (78) at (3.05, -1.05) {};
		\node [style=none] (79) at (0.55, 1.75) {$2^{-\frac{2n+m}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60) to (54);
		\draw [style=very thick] (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw [style=very thick] (60) to (65);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (57) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (57) at (0.5, 0) {$1$};
		\node [style=none] (68) at (1.5, 0.75) {$f$};
		\node [style=none] (69) at (0, 0.75) {$\left(\rotatebox[origin=c]{180}{$\bigstar$}\right)^{4n}$};
		\node [style=grdot] (91) at (1.5, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (57) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (57) at (0.5, 0.5) {$1$};
		\node [style=none] (60) at (1.5, 0.5) {};
		\node [style=ggdot] (61) at (0.5, -0.5) {$1$};
		\node [style=ggdot] (65) at (2.5, 0.5) {};
		\node [style=none] (66) at (1.25, -0.5) {};
		\node [style=none] (68) at (1.5, 1.25) {$f$};
		\node [style=none] (72) at (1.25, -0.5) {};
		\node [style=none] (73) at (1.25, -0.25) {};
		\node [style=none] (74) at (1.25, -0.75) {};
		\node [style=none] (75) at (1.4, -0.35) {};
		\node [style=none] (76) at (1.4, -0.65) {};
		\node [style=none] (77) at (1.55, -0.45) {};
		\node [style=none] (78) at (1.55, -0.55) {};
		\node [style=lfarr] (88) at (1.5, 0.5) {};
		\node [style=none] (89) at (0, 1.5) {$2^{-\frac{2n+m}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60.center) to (65);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (57) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (57) at (0.5, 0) {$1$};
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=ggdot] (65) at (2.5, 0) {};
		\node [style=none] (68) at (1.5, 0.75) {$f$};
		\node [style=lfarr] (88) at (1.5, 0) {};
		\node [style=none] (89) at (0, 0.75) {$2^{-\frac{n}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60.center) to (65);
		\draw [style=very thick] (57) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (57) at (0.5, 0) {$1$};
		\node [style=ggdot] (65) at (3.5, 0) {};
		\node [style=ggdot] (89) at (2.5, 0) {};
		\node [style=grdot] (91) at (1.5, 0) {$x$};
		\node [style=none] (92) at (0, 0.75) {$2^{-\frac{n}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (57) to (91);
		\draw [style=very thick] (89) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (57) at (0.5, 0) {$\pi$};
		\node [style=ggdot] (65) at (3.5, 0) {};
		\node [style=none] (68) at (1.5, 0.75) {$f$};
		\node [style=none] (69) at (0, 0.75) {$\left(\rotatebox[origin=c]{180}{$\bigstar$}\right)^{4n}$};
		\node [style=ggdot] (89) at (2.5, 0) {};
		\node [style=grdot] (91) at (1.5, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (57) to (91);
		\draw [style=very thick] (89) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (1.5, 1.25) {};
		\node [style=none] (120) at (1.5, 0.25) {};
		\node [style=none] (121) at (2.5, 1.25) {};
		\node [style=none] (122) at (2.5, 0.25) {};
		\node [style=none] (123) at (2, 0.75) {$H$};
		\node [style=none] (124) at (1.5, 0.75) {};
		\node [style=none] (125) at (2.5, 0.75) {};
		\node [style=none] (126) at (3.5, 0.75) {};
		\node [style=none] (127) at (0.75, 0.75) {};
		\node [style=none] (128) at (1.5, -0.25) {};
		\node [style=none] (129) at (1.5, -1.25) {};
		\node [style=none] (130) at (2.5, -0.25) {};
		\node [style=none] (131) at (2.5, -1.25) {};
		\node [style=none] (132) at (2, -0.75) {$H$};
		\node [style=none] (133) at (1.5, -0.75) {};
		\node [style=none] (134) at (2.5, -0.75) {};
		\node [style=none] (135) at (3.5, -0.75) {};
		\node [style=none] (136) at (0.75, -0.75) {};
		\node [style=none] (137) at (3.5, 1.25) {};
		\node [style=none] (138) at (3.5, -1.5) {};
		\node [style=none] (139) at (4.5, 1.25) {};
		\node [style=none] (140) at (4.5, -1.5) {};
		\node [style=none] (141) at (4, 0) {$U_f$};
		\node [style=none] (146) at (0, 0.75) {$\ket{0}^{\otimes n}$};
		\node [style=none] (147) at (0, -0.75) {$\ket{1}^{\otimes m}$};
		\node [style=none] (148) at (5.5, 1.25) {};
		\node [style=none] (149) at (5.5, 0.25) {};
		\node [style=none] (150) at (6.5, 1.25) {};
		\node [style=none] (151) at (6.5, 0.25) {};
		\node [style=none] (152) at (6, 0.75) {$H$};
		\node [style=none] (153) at (5.5, 0.75) {};
		\node [style=none] (154) at (6.5, 0.75) {};
		\node [style=none] (155) at (7.25, 0.75) {};
		\node [style=none] (156) at (4.5, 0.75) {};
		\node [style=none] (162) at (7.25, 0.75) {};
		\node [style=none] (170) at (4.5, -0.75) {};
		\node [style=none] (171) at (5.25, -0.75) {};
		\node [style=none] (172) at (5.25, -0.75) {};
		\node [style=none] (173) at (5.25, -0.5) {};
		\node [style=none] (174) at (5.25, -1) {};
		\node [style=none] (175) at (5.4, -0.6) {};
		\node [style=none] (176) at (5.4, -0.9) {};
		\node [style=none] (177) at (5.55, -0.7) {};
		\node [style=none] (178) at (5.55, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [style=very thick] (127.center) to (124.center);
		\draw [style=very thick] (125.center) to (126.center);
		\draw [in=90, out=-90] (128.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw (136.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (148.center);
		\draw [style=very thick] (156.center) to (153.center);
		\draw [style=very thick] (154.center) to (155.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beva0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (0.75, 1.25) {};
		\node [style=none] (120) at (0.75, 0.25) {};
		\node [style=none] (121) at (1.75, 1.25) {};
		\node [style=none] (122) at (1.75, 0.25) {};
		\node [style=none] (123) at (1.25, 0.75) {$H$};
		\node [style=none] (124) at (0.75, 0.75) {};
		\node [style=none] (125) at (1.75, 0.75) {};
		\node [style=none] (126) at (2.75, 0.75) {};
		\node [style=none] (127) at (0, 0.75) {};
		\node [style=none] (128) at (0.75, -0.25) {};
		\node [style=none] (129) at (0.75, -1.25) {};
		\node [style=none] (130) at (1.75, -0.25) {};
		\node [style=none] (131) at (1.75, -1.25) {};
		\node [style=none] (132) at (1.25, -0.75) {$H$};
		\node [style=none] (133) at (0.75, -0.75) {};
		\node [style=none] (134) at (1.75, -0.75) {};
		\node [style=none] (135) at (2.75, -0.75) {};
		\node [style=none] (136) at (0, -0.75) {};
		\node [style=none] (137) at (2.75, 1.25) {};
		\node [style=none] (138) at (2.75, -1.5) {};
		\node [style=none] (139) at (3.75, 1.25) {};
		\node [style=none] (140) at (3.75, -1.5) {};
		\node [style=none] (141) at (3.25, 0) {$U_f$};
		\node [style=none] (146) at (-0.75, 0.75) {$\ket{0}^{\otimes n}$};
		\node [style=none] (147) at (-0.75, -0.75) {$\ket{1}^{\otimes m}$};
		\node [style=none] (148) at (4.5, 1.25) {};
		\node [style=none] (149) at (4.5, 0.25) {};
		\node [style=none] (150) at (5.5, 1.25) {};
		\node [style=none] (151) at (5.5, 0.25) {};
		\node [style=none] (152) at (5, 0.75) {$H$};
		\node [style=none] (153) at (4.5, 0.75) {};
		\node [style=none] (154) at (5.5, 0.75) {};
		\node [style=none] (155) at (6.25, 0.75) {};
		\node [style=none] (156) at (3.75, 0.75) {};
		\node [style=none] (157) at (6.25, 1.25) {};
		\node [style=none] (158) at (6.25, 0.25) {};
		\node [style=none] (159) at (7.25, 1.25) {};
		\node [style=none] (160) at (7.25, 0.25) {};
		\node [style=none] (162) at (6.25, 0.75) {};
		\node [style=none] (163) at (7.25, 0.75) {};
		\node [style=none] (164) at (8, 0.75) {};
		\node [style=none] (165) at (6.5, 0.6) {};
		\node [style=none] (166) at (7, 0.6) {};
		\node [style=none] (167) at (6.75, 0.85) {};
		\node [style=none] (168) at (7, 0.85) {};
		\node [style=none] (169) at (6.75, 0.6) {};
		\node [style=none] (170) at (3.75, -0.75) {};
		\node [style=none] (171) at (4.5, -0.75) {};
		\node [style=none] (172) at (4.5, -0.75) {};
		\node [style=none] (173) at (4.5, -0.5) {};
		\node [style=none] (174) at (4.5, -1) {};
		\node [style=none] (175) at (4.65, -0.6) {};
		\node [style=none] (176) at (4.65, -0.9) {};
		\node [style=none] (177) at (4.8, -0.7) {};
		\node [style=none] (178) at (4.8, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [style=very thick] (127.center) to (124.center);
		\draw [style=very thick] (125.center) to (126.center);
		\draw [in=90, out=-90] (128.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw [style=very thick] (136.center) to (133.center);
		\draw [style=very thick] (134.center) to (135.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (148.center);
		\draw [style=very thick] (156.center) to (153.center);
		\draw [style=very thick] (154.center) to (155.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (159.center) to (157.center);
		\draw [style=very thick] (163.center) to (164.center);
		\draw [in=90, out=0] (167.center) to (166.center);
		\draw [in=90, out=-180] (167.center) to (165.center);
		\draw (169.center) to (168.center);
		\draw [style=very thick] (171.center) to (170.center);
		\draw [style=very thick] (173.center) to (174.center);
		\draw [style=very thick] (175.center) to (176.center);
		\draw [style=very thick] (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 0) {};
		\node [style=none] (86) at (4, -1) {};
		\node [style=none] (92) at (0, -1) {};
		\node [style=ggdot] (96) at (2, -1) {};
		\node [style=none] (103) at (2.75, 0) {$\Gamma$};
		\node [style=grdot] (104) at (2, 1) {};
		\node [style=none] (105) at (2, 0) {};
		\node [style=umat] (108) at (2, 0) {};
		\node [style=ghad] (109) at (1, 1) {};
		\node [style=ghad] (110) at (3, 1) {};
		\node [style=none] (111) at (4, 1) {};
		\node [style=none] (112) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (109) to (104);
		\draw [style=very thick] (104) to (110);
		\draw [style=very thick] (112.center) to (109);
		\draw [style=very thick] (110) to (111.center);
		\draw [style=very thick] (104) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bgraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (4, 0) {};
		\node [style=none] (86) at (5, -1) {};
		\node [style=none] (92) at (3, -1) {};
		\node [style=ggdot] (96) at (4, -1) {};
		\node [style=none] (103) at (4.75, 0) {$\Gamma$};
		\node [style=grdot] (104) at (4, 1) {};
		\node [style=none] (105) at (4, 0) {};
		\node [style=umat] (108) at (4, 0) {};
		\node [style=ghad] (109) at (3, 1) {};
		\node [style=ghad] (110) at (5, 1) {};
		\node [style=ggdot] (113) at (1, 0) {};
		\node [style=ggdot] (114) at (7, 0) {};
		\node [style=none] (115) at (8.5, 0) {};
		\node [style=none] (116) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (109) to (104);
		\draw [style=very thick] (104) to (110);
		\draw [style=very thick] (104) to (108);
		\draw [style=very thick, bend left] (113) to (109);
		\draw [style=very thick, bend right] (113) to (92.center);
		\draw [style=very thick, bend right] (86.center) to (114);
		\draw [style=very thick, bend right] (114) to (110);
		\draw [style=very thick] (114) to (115.center);
		\draw [style=very thick] (113) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bgraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2.5, -0.5) {};
		\node [style=ggdot] (96) at (2.5, -1.5) {};
		\node [style=none] (103) at (3.25, -0.5) {$\Gamma$};
		\node [style=ggdot] (104) at (2.5, 1.5) {};
		\node [style=none] (105) at (2.5, -0.5) {};
		\node [style=umat] (108) at (2.5, -0.5) {};
		\node [style=ggdot] (113) at (1, 0) {};
		\node [style=ggdot] (114) at (4, 0) {};
		\node [style=none] (115) at (5, 0) {};
		\node [style=none] (116) at (0, 0) {};
		\node [style=ghad] (117) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (114) to (115.center);
		\draw [style=very thick] (113) to (116.center);
		\draw [style=very thick] (104) to (117);
		\draw [style=very thick] (117) to (108);
		\draw [style=very thick, bend left=45] (104) to (114);
		\draw [style=very thick, bend left=45] (114) to (96);
		\draw [style=very thick, bend right=45] (113) to (96);
		\draw [style=very thick, bend left=45] (113) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bgraph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1.5, 2) {};
		\node [style=ggdot] (96) at (1, 1) {};
		\node [style=none] (103) at (2.25, 2) {$\Gamma$};
		\node [style=umat] (108) at (1.5, 2) {};
		\node [style=ggdot] (114) at (1, 0) {};
		\node [style=none] (115) at (2, 0) {};
		\node [style=none] (116) at (0, 0) {};
		\node [style=ghad] (117) at (0.5, 2) {};
		\node [style=none] (119) at (1.5, 2.5) {};
		\node [style=none] (120) at (0.5, 2.5) {};
		\node [style=none] (121) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, bend right] (96) to (83.center);
		\draw [style=very thick] (114) to (115.center);
		\draw [style=very thick] (114) to (96);
		\draw [style=very thick] (116.center) to (114);
		\draw [style=very thick, bend left] (96) to (117);
		\draw [style=very thick, bend left=45] (120.center) to (121.center);
		\draw [style=very thick, bend left=45] (121.center) to (119.center);
		\draw [style=very thick] (120.center) to (117);
		\draw [style=very thick] (119.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=0] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cfg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (5, 0.75) {};
		\node [style=none] (11) at (5, -0.75) {};
		\node [style=none] (12) at (5, 0.5) {};
		\node [style=none] (13) at (6, 0.5) {};
		\node [style=none] (14) at (5, -0.5) {};
		\node [style=none] (15) at (6, -0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (3.5, -0.5) {};
		\node [style=none] (20) at (3, 0) {$\bvdots$};
		\node [style=none] (21) at (5.5, 0) {$\bvdots$};
		\node [style=none] (22) at (4.25, 0) {$g$};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (2.5, 0.75) {};
		\node [style=none] (26) at (2.5, -0.75) {};
		\node [style=none] (31) at (1, 0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (0.5, 0) {$\bvdots$};
		\node [style=none] (37) at (1.75, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [style=very thick] (31.center) to (32.center);
		\draw [style=very thick] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cngt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=gdot] (1) at (1, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=rdot] (4) at (1, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colred0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rmat] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 1) {$\begin{pmatrix}A\\B\end{pmatrix}$};
		\node [style=none] (74) at (3, 0.5) {};
		\node [style=none] (75) at (3, -0.5) {};
		\node [style=divide] (76) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=180, out=45] (69.center) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colred1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (69) at (1, 0) {};
		\node [style=none] (71) at (0, 0) {};
		\node [style=none] (74) at (2, 0.5) {};
		\node [style=none] (75) at (2, -0.5) {};
		\node [style=none] (77) at (2, 0.5) {};
		\node [style=rmat] (78) at (2, 0.5) {};
		\node [style=none] (79) at (2, 1.25) {$A$};
		\node [style=rmat] (81) at (2, -0.5) {};
		\node [style=none] (82) at (2, -1.25) {$B$};
		\node [style=none] (83) at (3, 0.5) {};
		\node [style=none] (84) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=180, out=45] (69) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69) to (75.center);
		\draw [style=very thick] (74.center) to (83.center);
		\draw [style=very thick] (84.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colyel0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=ry] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 1) {$\begin{pmatrix}A\\B\end{pmatrix}$};
		\node [style=none] (74) at (3, 0.5) {};
		\node [style=none] (75) at (3, -0.5) {};
		\node [style=divide] (76) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=180, out=45] (69.center) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colyel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (1, 0) {};
		\node [style=none] (71) at (0, 0) {};
		\node [style=none] (74) at (2, 0.5) {};
		\node [style=none] (75) at (2, -0.5) {};
		\node [style=ggdot] (76) at (1, 0) {};
		\node [style=none] (77) at (2, 0.5) {};
		\node [style=ry] (78) at (2, 0.5) {};
		\node [style=none] (79) at (2, 1.25) {$A$};
		\node [style=ry] (81) at (2, -0.5) {};
		\node [style=none] (82) at (2, -1.25) {$B$};
		\node [style=none] (83) at (3, 0.5) {};
		\node [style=none] (84) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=180, out=45] (69.center) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69.center) to (75.center);
		\draw [style=very thick] (74.center) to (83.center);
		\draw [style=very thick] (84.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compgraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1, 0.5) {};
		\node [style=none] (148) at (2, 0.5) {};
		\node [style=none] (149) at (2, -0.5) {};
		\node [style=none] (150) at (1, 0) {};
		\node [style=none] (151) at (0, 0) {};
		\node [style=none] (152) at (2, 0) {};
		\node [style=none] (153) at (3, 0) {};
		\node [style=none] (154) at (1.5, 0) {$\Gamma$};
		\node [style=none] (155) at (3, -0.5) {};
		\node [style=none] (156) at (3, 0.5) {};
		\node [style=none] (157) at (4, 0.5) {};
		\node [style=none] (158) at (4, -0.5) {};
		\node [style=none] (159) at (3, 0) {};
		\node [style=none] (160) at (4, 0) {};
		\node [style=none] (161) at (5, 0) {};
		\node [style=none] (162) at (3.5, 0) {$\Gamma'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw [style=very thick] (152.center) to (153.center);
		\draw [style=very thick] (150.center) to (151.center);
		\draw (155.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [style=very thick] (160.center) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compgraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1, 0.5) {};
		\node [style=none] (148) at (3, 0.5) {};
		\node [style=none] (149) at (3, -0.5) {};
		\node [style=none] (150) at (1, 0) {};
		\node [style=none] (151) at (0, 0) {};
		\node [style=none] (152) at (3, 0) {};
		\node [style=none] (153) at (4, 0) {};
		\node [style=none] (154) at (2, 0) {$\Gamma+\Gamma'$};
		\node [style=none] (159) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw [style=very thick] (152.center) to (153.center);
		\draw [style=very thick] (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cs0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0.5, 0.5) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (0.5, -0.5) {};
		\node [style=none] (35) at (2.5, -0.5) {};
		\node [style=none] (36) at (0.5, 0.5) {};
		\node [style=none] (37) at (2.5, 0.5) {};
		\node [style=none] (38) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=180] (32.center) to (33.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (35.center) to (36.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cs1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0.5, 0.5) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=180] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0.5, 0.5) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=180] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/czgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=gdot] (1) at (1, 0.75) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=gdot] (4) at (1, -0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=had] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dagfarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=lfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (37) at (0, 0) {};
		\node [style=divide] (38) at (1, 0) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=none] (40) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [in=-180, out=45] (32.center) to (39.center);
		\draw [style=very thick, in=180, out=-45] (32.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ddd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (37) at (0, 0) {};
		\node [style=divide] (38) at (1, 0) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=none] (40) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [style=very thick, in=-180, out=45] (32.center) to (39.center);
		\draw [style=very thick, in=180, out=-45] (32.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dg0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, -0.25) {$\alpha$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (6) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (7) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [style=very thick, in=90, out=0] (10.center) to (9.center);
		\draw [style=very thick, in=0, out=-90] (9.center) to (8.center);
		\draw [style=very thick, in=-180, out=60] (0) to (8.center);
		\draw [style=very thick, in=180, out=0] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, -0.25) {$\alpha$};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (6) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (7) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=180] (1.center) to (0);
		\draw [style=very thick, in=0, out=135] (0) to (3.center);
		\draw [style=very thick, in=0, out=-135] (0) to (4.center);
		\draw [style=very thick, in=180, out=-45] (0) to (2.center);
		\draw [style=very thick, in=0, out=120] (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dh0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=none] (18) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (19) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (20) at (1.75, 0.5) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (0, 0.75) {};
		\node [style=ghad] (24) at (1, -0.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (14.center) to (13.center);
		\draw [style=very thick, in=-180, out=45] (13.center) to (16.center);
		\draw [style=very thick, in=180, out=-45] (13.center) to (17.center);
		\draw [style=very thick, in=0, out=-135] (13.center) to (15.center);
		\draw [style=very thick, in=90, out=0] (22.center) to (21.center);
		\draw [style=very thick, in=0, out=-90] (21.center) to (20.center);
		\draw [style=very thick, in=-180, out=60] (13.center) to (20.center);
		\draw [style=very thick, in=180, out=0] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dh1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (6) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (7) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=ghad] (10) at (1, -0.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=180] (1.center) to (0.center);
		\draw [style=very thick, in=0, out=135] (0.center) to (3.center);
		\draw [style=very thick, in=0, out=-135] (0.center) to (4.center);
		\draw [style=very thick, in=180, out=-45] (0.center) to (2.center);
		\draw [style=very thick, in=0, out=120] (0.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dig0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=divide] (15) at (2, 0.5) {};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=none] (17) at (3, -0.25) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=divide] (20) at (2, -0.5) {};
		\node [style=none] (21) at (3, 0.25) {};
		\node [style=none] (22) at (3, -1.25) {};
		\node [style=none] (23) at (2.75, 0.75) {$\bvdots$};
		\node [style=none] (24) at (2.75, -0.75) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [in=-180, out=45] (13.center) to (16.center);
		\draw [style=very thick, in=180, out=-45] (13.center) to (17.center);
		\draw [in=-180, out=45] (18.center) to (21.center);
		\draw [style=very thick, in=180, out=-45] (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (3, -0.75) {$\alpha'$};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (2) at (2, -1.25) {};
		\node [style=none] (3) at (4, -0.25) {};
		\node [style=none] (4) at (4, -1.25) {};
		\node [style=none] (6) at (2, -0.75) {$\bvdots$};
		\node [style=none] (7) at (4, -0.75) {$\bvdots$};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (18) at (4, -1.25) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=divide] (28) at (1, 0.5) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=none] (30) at (2, -0.25) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=divide] (32) at (1, -0.5) {};
		\node [style=none] (33) at (2, 0.25) {};
		\node [style=none] (34) at (2, -1.25) {};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (40) at (0.5, 0) {$\bvdots$};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=gdot] (43) at (3, 0.75) {$\alpha_1$};
		\node [style=none] (44) at (2, 1.25) {};
		\node [style=none] (45) at (2, 0.25) {};
		\node [style=none] (46) at (4, 1.25) {};
		\node [style=none] (47) at (4, 0.25) {};
		\node [style=none] (48) at (2, 0.75) {$\bvdots$};
		\node [style=none] (49) at (4, 0.75) {$\bvdots$};
		\node [style=none] (50) at (4, 1.25) {};
		\node [style=none] (51) at (4, 0.25) {};
		\node [style=none] (52) at (4.5, 1.25) {};
		\node [style=none] (53) at (4.5, 0.25) {};
		\node [style=none] (54) at (4.5, -0.25) {};
		\node [style=none] (55) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [in=-180, out=45] (27.center) to (29.center);
		\draw [style=very thick, in=180, out=-45] (27.center) to (30.center);
		\draw [in=-180, out=45] (31.center) to (33.center);
		\draw [style=very thick, in=180, out=-45] (31.center) to (34.center);
		\draw [style=very thick] (38.center) to (37.center);
		\draw [style=very thick] (42.center) to (41.center);
		\draw [in=135, out=0] (44.center) to (43);
		\draw [in=-180, out=45] (43) to (46.center);
		\draw [in=180, out=-45] (43) to (47.center);
		\draw [in=0, out=-135] (43) to (45.center);
		\draw [style=very thick] (13.center) to (54.center);
		\draw [style=very thick] (55.center) to (18.center);
		\draw (51.center) to (53.center);
		\draw (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dih0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
		\node [style=ghad] (12) at (1, 0) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=divide] (15) at (2, 0.5) {};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=none] (17) at (3, -0.25) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=divide] (20) at (2, -0.5) {};
		\node [style=none] (21) at (3, 0.25) {};
		\node [style=none] (22) at (3, -1.25) {};
		\node [style=none] (23) at (2.75, 0.75) {$\bvdots$};
		\node [style=none] (24) at (2.75, -0.75) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0.center);
		\draw [style=very thick, in=-180, out=45] (0.center) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0.center) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0.center) to (2.center);
		\draw [in=-180, out=45] (13.center) to (16.center);
		\draw [style=very thick, in=180, out=-45] (13.center) to (17.center);
		\draw [in=-180, out=45] (18.center) to (21.center);
		\draw [style=very thick, in=180, out=-45] (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dih1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.75) {};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (2) at (2, -1.25) {};
		\node [style=none] (3) at (4, -0.25) {};
		\node [style=none] (4) at (4, -1.25) {};
		\node [style=none] (6) at (2, -0.75) {$\bvdots$};
		\node [style=none] (7) at (4, -0.75) {$\bvdots$};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (18) at (4, -1.25) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=divide] (28) at (1, 0.5) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=none] (30) at (2, -0.25) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=divide] (32) at (1, -0.5) {};
		\node [style=none] (33) at (2, 0.25) {};
		\node [style=none] (34) at (2, -1.25) {};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (40) at (0.5, 0) {$\bvdots$};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=none] (43) at (3, 0.75) {};
		\node [style=none] (44) at (2, 1.25) {};
		\node [style=none] (45) at (2, 0.25) {};
		\node [style=none] (46) at (4, 1.25) {};
		\node [style=none] (47) at (4, 0.25) {};
		\node [style=none] (48) at (2, 0.75) {$\bvdots$};
		\node [style=none] (49) at (4, 0.75) {$\bvdots$};
		\node [style=none] (50) at (4, 1.25) {};
		\node [style=none] (51) at (4, 0.25) {};
		\node [style=none] (52) at (4.5, 1.25) {};
		\node [style=none] (53) at (4.5, 0.25) {};
		\node [style=none] (54) at (4.5, -0.25) {};
		\node [style=none] (55) at (4.5, -1.25) {};
		\node [style=had] (56) at (3, 0.75) {};
		\node [style=ghad] (57) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0.center);
		\draw [style=very thick, in=-180, out=45] (0.center) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0.center) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0.center) to (2.center);
		\draw [in=-180, out=45] (27.center) to (29.center);
		\draw [style=very thick, in=180, out=-45] (27.center) to (30.center);
		\draw [in=-180, out=45] (31.center) to (33.center);
		\draw [style=very thick, in=180, out=-45] (31.center) to (34.center);
		\draw [style=very thick] (38.center) to (37.center);
		\draw [style=very thick] (42.center) to (41.center);
		\draw [in=135, out=0] (44.center) to (43.center);
		\draw [in=-180, out=45] (43.center) to (46.center);
		\draw [in=180, out=-45] (43.center) to (47.center);
		\draw [in=0, out=-135] (43.center) to (45.center);
		\draw [style=very thick] (13.center) to (54.center);
		\draw [style=very thick] (55.center) to (18.center);
		\draw (51.center) to (53.center);
		\draw (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dir0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=divide] (15) at (2, 0.5) {};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=none] (17) at (3, -0.25) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=divide] (20) at (2, -0.5) {};
		\node [style=none] (21) at (3, 0.25) {};
		\node [style=none] (22) at (3, -1.25) {};
		\node [style=none] (23) at (2.75, 0.75) {$\bvdots$};
		\node [style=none] (24) at (2.75, -0.75) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [in=-180, out=45] (13.center) to (16.center);
		\draw [style=very thick, in=180, out=-45] (13.center) to (17.center);
		\draw [in=-180, out=45] (18.center) to (21.center);
		\draw [style=very thick, in=180, out=-45] (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dir1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (3, -0.75) {$\alpha'$};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (2) at (2, -1.25) {};
		\node [style=none] (3) at (4, -0.25) {};
		\node [style=none] (4) at (4, -1.25) {};
		\node [style=none] (6) at (2, -0.75) {$\bvdots$};
		\node [style=none] (7) at (4, -0.75) {$\bvdots$};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (18) at (4, -1.25) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=divide] (28) at (1, 0.5) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=none] (30) at (2, -0.25) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=divide] (32) at (1, -0.5) {};
		\node [style=none] (33) at (2, 0.25) {};
		\node [style=none] (34) at (2, -1.25) {};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (40) at (0.5, 0) {$\bvdots$};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=rdot] (43) at (3, 0.75) {$\alpha_1$};
		\node [style=none] (44) at (2, 1.25) {};
		\node [style=none] (45) at (2, 0.25) {};
		\node [style=none] (46) at (4, 1.25) {};
		\node [style=none] (47) at (4, 0.25) {};
		\node [style=none] (48) at (2, 0.75) {$\bvdots$};
		\node [style=none] (49) at (4, 0.75) {$\bvdots$};
		\node [style=none] (50) at (4, 1.25) {};
		\node [style=none] (51) at (4, 0.25) {};
		\node [style=none] (52) at (4.5, 1.25) {};
		\node [style=none] (53) at (4.5, 0.25) {};
		\node [style=none] (54) at (4.5, -0.25) {};
		\node [style=none] (55) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [in=-180, out=45] (27.center) to (29.center);
		\draw [style=very thick, in=180, out=-45] (27.center) to (30.center);
		\draw [in=-180, out=45] (31.center) to (33.center);
		\draw [style=very thick, in=180, out=-45] (31.center) to (34.center);
		\draw [style=very thick] (38.center) to (37.center);
		\draw [style=very thick] (42.center) to (41.center);
		\draw [in=135, out=0] (44.center) to (43);
		\draw [in=-180, out=45] (43) to (46.center);
		\draw [in=180, out=-45] (43) to (47.center);
		\draw [in=0, out=-135] (43) to (45.center);
		\draw [style=very thick] (13.center) to (54.center);
		\draw [style=very thick] (55.center) to (18.center);
		\draw (51.center) to (53.center);
		\draw (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (0.9, 0.15) {};
		\node [style=none] (4) at (0.9, -0.15) {};
		\node [style=none] (5) at (1.05, 0.05) {};
		\node [style=none] (6) at (1.05, -0.05) {};
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dphase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=grdot] (92) at (0, 0) {$x$};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.75, 1) {$h_n$};
		\node [style=ggdot] (104) at (1, 2) {$f$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=ufarr] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dphase1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (0, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=grdot] (92) at (1, 0) {$x$};
		\node [style=grdot] (96) at (0, 0) {$x$};
		\node [style=none] (103) at (0.75, 1) {$h_n$};
		\node [style=ggdot] (104) at (0, 2) {$f$};
		\node [style=none] (105) at (0, 1) {};
		\node [style=ufarr] (108) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick] (92) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dphase2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (0, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=grdot] (92) at (1, 0) {$x$};
		\node [style=ggdot] (104) at (0, 2) {$f$};
		\node [style=none] (105) at (0, 1) {};
		\node [style=grdot] (108) at (0, 1) {$h_n (x)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick] (92) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dphase3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (0, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=grdot] (92) at (1, 0) {$x$};
		\node [style=gdot] (104) at (0, 2) {$f(x)$};
		\node [style=none] (105) at (0, 1) {};
		\node [style=rdot] (108) at (0, 1) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105.center) to (104);
		\draw [style=very thick] (92) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dr0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, -0.25) {$\alpha$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (6) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (7) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [style=very thick, in=90, out=0] (10.center) to (9.center);
		\draw [style=very thick, in=0, out=-90] (9.center) to (8.center);
		\draw [style=very thick, in=-180, out=60] (0) to (8.center);
		\draw [style=very thick, in=180, out=0] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, -0.25) {$\alpha$};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (6) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (7) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=180] (1.center) to (0);
		\draw [style=very thick, in=0, out=135] (0) to (3.center);
		\draw [style=very thick, in=0, out=-135] (0) to (4.center);
		\draw [style=very thick, in=180, out=-45] (0) to (2.center);
		\draw [style=very thick, in=0, out=120] (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2.5, 2) {};
		\node [style=ggdot] (96) at (2, 1) {};
		\node [style=none] (103) at (3.25, 2) {$\Gamma$};
		\node [style=umat] (108) at (2.5, 2) {};
		\node [style=ggdot] (114) at (2, 0) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=grdot] (116) at (1, 0) {$i$};
		\node [style=ghad] (117) at (1.5, 2) {};
		\node [style=none] (119) at (2.5, 2.5) {};
		\node [style=none] (120) at (1.5, 2.5) {};
		\node [style=none] (121) at (2, 3) {};
		\node [style=none] (123) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, bend right] (96) to (83.center);
		\draw [style=very thick] (114) to (115.center);
		\draw [style=very thick] (114) to (96);
		\draw [style=very thick] (116) to (114);
		\draw [style=very thick, bend left] (96) to (117);
		\draw [style=very thick, bend left=45] (120.center) to (121.center);
		\draw [style=very thick, bend left=45] (121.center) to (119.center);
		\draw [style=very thick] (120.center) to (117);
		\draw [style=very thick] (119.center) to (83.center);
		\draw [style=very thick] (116) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1.5, 3) {};
		\node [style=none] (103) at (2.25, 3) {$\Gamma$};
		\node [style=umat] (108) at (1.5, 3) {};
		\node [style=ggdot] (114) at (1, 0) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=ghad] (117) at (0.5, 3) {};
		\node [style=none] (119) at (1.5, 3.5) {};
		\node [style=none] (120) at (0.5, 3.5) {};
		\node [style=none] (121) at (1, 4) {};
		\node [style=none] (122) at (0, 0) {};
		\node [style=grdot] (124) at (2, 0) {$i$};
		\node [style=grdot] (126) at (1.5, 2) {$i$};
		\node [style=ggdot] (127) at (1, 1) {};
		\node [style=grdot] (129) at (0.5, 2) {$i$};
		\node [style=none] (130) at (0.5, 3) {};
		\node [style=none] (131) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, bend left=45] (120.center) to (121.center);
		\draw [style=very thick, bend left=45] (121.center) to (119.center);
		\draw [style=very thick] (120.center) to (117);
		\draw [style=very thick] (119.center) to (83.center);
		\draw [style=very thick] (122.center) to (114);
		\draw [style=very thick] (114) to (124);
		\draw [style=very thick] (124) to (115.center);
		\draw [style=very thick, bend right] (127) to (126);
		\draw [style=very thick, bend left] (127) to (129);
		\draw [style=very thick] (130.center) to (129);
		\draw [style=very thick] (131.center) to (126);
		\draw [style=very thick] (127) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (114) at (1, 0) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=none] (122) at (0, 0) {};
		\node [style=grdot] (124) at (2, 0) {$i$};
		\node [style=none] (127) at (1, 1) {};
		\node [style=none] (132) at (1.5, 3) {};
		\node [style=none] (133) at (2.25, 2) {$\Gamma$};
		\node [style=umat] (134) at (1.5, 2) {};
		\node [style=ggdot] (135) at (0.5, 3) {$i$};
		\node [style=none] (136) at (1.5, 3.5) {};
		\node [style=none] (137) at (0.5, 3.5) {};
		\node [style=none] (138) at (1, 4) {};
		\node [style=none] (139) at (1.5, 2) {};
		\node [style=ggdot] (140) at (1, 1) {};
		\node [style=ghad] (141) at (0.5, 2) {};
		\node [style=grdot] (142) at (1.5, 3) {$\Gamma i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (122.center) to (114);
		\draw [style=very thick] (114) to (124);
		\draw [style=very thick] (124) to (115.center);
		\draw [style=very thick] (127.center) to (114);
		\draw [style=very thick, bend left=45] (137.center) to (138.center);
		\draw [style=very thick, bend left=45] (138.center) to (136.center);
		\draw [style=very thick] (137.center) to (135);
		\draw [style=very thick] (136.center) to (132.center);
		\draw [style=very thick, bend right] (140) to (139.center);
		\draw [style=very thick, bend left] (140) to (141);
		\draw [style=very thick] (142) to (139.center);
		\draw [style=very thick] (135) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (114) at (1, 0) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=none] (122) at (0, 0) {};
		\node [style=grdot] (124) at (2, 0) {$i$};
		\node [style=none] (127) at (1, 1) {};
		\node [style=none] (132) at (1.5, 3) {};
		\node [style=none] (133) at (2.25, 2) {$\Gamma$};
		\node [style=umat] (134) at (1.5, 2) {};
		\node [style=none] (135) at (0.5, 3) {};
		\node [style=none] (136) at (1.5, 3.5) {};
		\node [style=none] (137) at (0.5, 3.5) {};
		\node [style=none] (138) at (1, 4) {};
		\node [style=none] (139) at (1.5, 2) {};
		\node [style=ggdot] (140) at (1, 1) {};
		\node [style=ghad] (141) at (0.5, 2) {};
		\node [style=none] (142) at (1.5, 3) {};
		\node [style=ggdot] (143) at (1.5, 3) {$i$};
		\node [style=grdot] (144) at (0.5, 3) {$\Gamma i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (122.center) to (114);
		\draw [style=very thick] (114) to (124);
		\draw [style=very thick] (124) to (115.center);
		\draw [style=very thick] (127.center) to (114);
		\draw [style=very thick, bend left=45] (137.center) to (138.center);
		\draw [style=very thick, bend left=45] (138.center) to (136.center);
		\draw [style=very thick] (137.center) to (135.center);
		\draw [style=very thick] (136.center) to (132.center);
		\draw [style=very thick, bend right] (140) to (139.center);
		\draw [style=very thick, bend left] (140) to (141);
		\draw [style=very thick] (142.center) to (139.center);
		\draw [style=very thick] (135.center) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (114) at (1, 0) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=none] (122) at (0, 0) {};
		\node [style=grdot] (124) at (2, 0) {$i$};
		\node [style=none] (127) at (1, 1) {};
		\node [style=none] (132) at (1.5, 3) {};
		\node [style=none] (133) at (2.25, 3) {$\Gamma$};
		\node [style=umat] (134) at (1.5, 3) {};
		\node [style=none] (135) at (0.5, 3) {};
		\node [style=none] (136) at (1.5, 3.5) {};
		\node [style=none] (137) at (0.5, 3.5) {};
		\node [style=none] (138) at (1, 4) {};
		\node [style=none] (139) at (1.5, 2) {};
		\node [style=ggdot] (140) at (1, 1) {};
		\node [style=none] (141) at (0.5, 2) {$i$};
		\node [style=none] (142) at (1.5, 3) {};
		\node [style=ggdot] (143) at (1.5, 2) {$\Gamma^t i$};
		\node [style=ggdot] (144) at (0.5, 2) {$\Gamma i$};
		\node [style=ghad] (145) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (122.center) to (114);
		\draw [style=very thick] (114) to (124);
		\draw [style=very thick] (124) to (115.center);
		\draw [style=very thick] (127.center) to (114);
		\draw [style=very thick, bend left=45] (137.center) to (138.center);
		\draw [style=very thick, bend left=45] (138.center) to (136.center);
		\draw [style=very thick] (137.center) to (135.center);
		\draw [style=very thick] (136.center) to (132.center);
		\draw [style=very thick, bend right] (140) to (139.center);
		\draw [style=very thick, bend left] (140) to (141.center);
		\draw [style=very thick] (142.center) to (139.center);
		\draw [style=very thick] (135.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (114) at (1, 0) {};
		\node [style=none] (115) at (6, 0) {};
		\node [style=none] (122) at (0, 0) {};
		\node [style=grdot] (124) at (5, 0) {$i$};
		\node [style=none] (127) at (1, 1) {};
		\node [style=none] (132) at (1.5, 2) {};
		\node [style=none] (133) at (2.25, 2) {$\Gamma$};
		\node [style=umat] (134) at (1.5, 2) {};
		\node [style=none] (135) at (0.5, 2) {};
		\node [style=none] (136) at (1.5, 2.5) {};
		\node [style=none] (137) at (0.5, 2.5) {};
		\node [style=none] (138) at (1, 3) {};
		\node [style=none] (139) at (1.5, 2) {};
		\node [style=ggdot] (140) at (1, 1) {};
		\node [style=none] (141) at (0.5, 2) {$i$};
		\node [style=none] (142) at (1.5, 2) {};
		\node [style=ghad] (145) at (0.5, 2) {};
		\node [style=ggdot] (146) at (3, 0) {$(\Gamma+\Gamma^t) i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (122.center) to (114);
		\draw [style=very thick] (114) to (124);
		\draw [style=very thick] (124) to (115.center);
		\draw [style=very thick] (127.center) to (114);
		\draw [style=very thick, bend left=45] (137.center) to (138.center);
		\draw [style=very thick, bend left=45] (138.center) to (136.center);
		\draw [style=very thick] (137.center) to (135.center);
		\draw [style=very thick] (136.center) to (132.center);
		\draw [style=very thick, bend right] (140) to (139.center);
		\draw [style=very thick, bend left] (140) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/el0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (37) at (2, 0) {};
		\node [style=gather] (38) at (1, 0) {};
		\node [style=none] (39) at (0, 0.5) {};
		\node [style=none] (40) at (0, -0.5) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=none] (44) at (3, 0.5) {};
		\node [style=none] (45) at (3, -0.5) {};
		\node [style=divide] (46) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [in=0, out=135] (32.center) to (39.center);
		\draw [style=very thick, in=0, out=-135] (32.center) to (40.center);
		\draw [in=180, out=45] (41.center) to (44.center);
		\draw [style=very thick, in=180, out=-45] (41.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (3, 0) {};
		\node [style=none] (37) at (4, 0) {};
		\node [style=gather] (38) at (3, 0) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=none] (40) at (2, -0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (0, 0) {};
		\node [style=none] (44) at (2, 0.5) {};
		\node [style=none] (45) at (2, -0.5) {};
		\node [style=divide] (46) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [in=0, out=135] (32.center) to (39.center);
		\draw [style=very thick, in=0, out=-135] (32.center) to (40.center);
		\draw [style=very thick] (42.center) to (41.center);
		\draw [in=180, out=45] (41.center) to (44.center);
		\draw [style=very thick, in=180, out=-45] (41.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (3.5, 0.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (3.5, -0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=none] (20) at (0.5, 0) {$\bvdots$};
		\node [style=none] (21) at (3, 0) {$\bvdots$};
		\node [style=none] (22) at (1.75, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fapply0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (66) at (0, 0) {$x$};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/farrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/farrow0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgcocopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (3, 0) {};
		\node [style=ggdot] (69) at (1, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=rfarr] (72) at (2, 0) {};
		\node [style=none] (73) at (2, 0.75) {$f$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgcocopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (69) at (2, 0) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=none] (76) at (1, 0.5) {};
		\node [style=none] (77) at (0, 0.5) {};
		\node [style=rfarr] (78) at (1, 0.5) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (0, -0.5) {};
		\node [style=rfarr] (82) at (1, -0.5) {};
		\node [style=none] (84) at (1, 1.25) {$f$};
		\node [style=none] (85) at (1, -1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
		\draw [style=very thick] (76.center) to (77.center);
		\draw [style=very thick] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgcoerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (2, 0) {};
		\node [style=ggdot] (69) at (0, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgcopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=ggdot] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
		\node [style=none] (74) at (3, 0.5) {};
		\node [style=none] (75) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=-180, out=45] (69) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgcopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (69) at (1, 0) {};
		\node [style=none] (71) at (0, 0) {};
		\node [style=none] (74) at (2, 0.5) {};
		\node [style=none] (75) at (2, -0.5) {};
		\node [style=none] (76) at (2, 0.5) {};
		\node [style=none] (77) at (3, 0.5) {};
		\node [style=rfarr] (78) at (2, 0.5) {};
		\node [style=none] (80) at (2, -0.5) {};
		\node [style=none] (81) at (3, -0.5) {};
		\node [style=rfarr] (82) at (2, -0.5) {};
		\node [style=none] (84) at (2, 1.25) {$f$};
		\node [style=none] (85) at (2, -1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=-180, out=45] (69) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69) to (75.center);
		\draw [style=very thick] (76.center) to (77.center);
		\draw [style=very thick] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=ggdot] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (2.5, -0.5) {};
		\node [style=none] (161) at (2.5, 0.5) {};
		\node [style=none] (162) at (3.5, 0.5) {};
		\node [style=none] (163) at (3.5, -0.5) {};
		\node [style=none] (164) at (2.5, 0) {};
		\node [style=none] (165) at (1.75, 0) {};
		\node [style=none] (166) at (3.5, 0) {};
		\node [style=ggdot] (167) at (4.25, 0) {};
		\node [style=none] (168) at (3, 0) {$\Gamma$};
		\node [style=rdot] (170) at (0.75, 1) {$-$};
		\node [style=ggdot] (171) at (0.75, 0) {$+$};
		\node [style=none] (172) at (0.75, -1) {};
		\node [style=gather] (173) at (1.75, 0) {};
		\node [style=none] (174) at (0, 1) {};
		\node [style=none] (175) at (0, 0) {};
		\node [style=none] (176) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (160.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw [style=very thick] (166.center) to (167);
		\draw [style=very thick] (164.center) to (165.center);
		\draw [in=135, out=0] (170) to (165.center);
		\draw [style=very thick] (165.center) to (171);
		\draw [style=very thick, in=225, out=0] (172.center) to (165.center);
		\draw (170) to (174.center);
		\draw [style=very thick] (171) to (175.center);
		\draw [style=very thick] (176.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (230) at (6.75, -1) {};
		\node [style=none] (231) at (6.75, 0) {};
		\node [style=none] (232) at (7.75, 0) {};
		\node [style=none] (233) at (7.75, -1) {};
		\node [style=none] (234) at (6.75, -0.5) {};
		\node [style=none] (235) at (7.75, -0.5) {};
		\node [style=none] (236) at (7.25, -0.5) {$\Gamma'$};
		\node [style=none] (237) at (5.25, 0) {};
		\node [style=none] (238) at (5.25, 1) {};
		\node [style=none] (239) at (1, 1) {};
		\node [style=none] (240) at (1, 0) {};
		\node [style=none] (241) at (4.5, 0.5) {};
		\node [style=none] (242) at (3.75, 0.5) {};
		\node [style=gather] (243) at (2, 0.5) {};
		\node [style=none] (244) at (2.75, 0) {};
		\node [style=none] (245) at (2.75, 1) {};
		\node [style=none] (246) at (3.75, 1) {};
		\node [style=none] (247) at (3.75, 0) {};
		\node [style=none] (248) at (2.75, 0.5) {};
		\node [style=none] (249) at (3.75, 0.5) {};
		\node [style=none] (250) at (3.25, 0.5) {$S_d$};
		\node [style=none] (251) at (2.75, 0.5) {};
		\node [style=none] (252) at (2, 0.5) {};
		\node [style=divide] (253) at (4.5, 0.5) {};
		\node [style=none] (254) at (0.25, 1) {};
		\node [style=none] (255) at (1, 0) {};
		\node [style=gdot] (256) at (8.5, 1) {};
		\node [style=none] (270) at (1, 0) {};
		\node [style=none] (271) at (0.25, 0) {};
		\node [style=none] (272) at (5.25, 0) {};
		\node [style=none] (273) at (5.25, -1) {};
		\node [style=gather] (274) at (6, -0.5) {};
		\node [style=none] (275) at (6, -0.5) {};
		\node [style=none] (276) at (5.25, -1) {};
		\node [style=ggdot] (277) at (8.5, -0.5) {};
		\node [style=none] (278) at (8.5, 1) {};
		\node [style=none] (279) at (8.5, -0.5) {};
		\node [style=none] (280) at (0.25, -1) {};
		\node [style=rdot] (281) at (1, 1) {$-$};
		\node [style=ggdot] (282) at (1, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (230.center) to (233.center);
		\draw (233.center) to (232.center);
		\draw (232.center) to (231.center);
		\draw (231.center) to (230.center);
		\draw [style=very thick] (241.center) to (242.center);
		\draw (244.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (245.center) to (244.center);
		\draw [style=very thick] (251.center) to (252.center);
		\draw [bend left] (239.center) to (252.center);
		\draw [bend left] (241.center) to (238.center);
		\draw [style=very thick, bend left] (237.center) to (241.center);
		\draw [style=very thick, bend left] (252.center) to (240.center);
		\draw (254.center) to (239.center);
		\draw [style=very thick] (255.center) to (271.center);
		\draw [style=very thick, bend left] (272.center) to (275.center);
		\draw [style=very thick, bend left] (275.center) to (273.center);
		\draw [style=very thick] (275.center) to (234.center);
		\draw [style=very thick] (235.center) to (279.center);
		\draw (278.center) to (238.center);
		\draw [style=very thick] (280.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figraph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (283) at (7, -1) {};
		\node [style=none] (284) at (7, 0) {};
		\node [style=none] (285) at (8, 0) {};
		\node [style=none] (286) at (8, -1) {};
		\node [style=none] (287) at (7, -0.5) {};
		\node [style=none] (288) at (8, -0.5) {};
		\node [style=none] (289) at (7.5, -0.5) {$\Gamma'$};
		\node [style=none] (290) at (5.5, 0) {};
		\node [style=none] (291) at (5.5, 1) {};
		\node [style=none] (292) at (1.5, 1) {};
		\node [style=none] (293) at (1.5, 0) {};
		\node [style=none] (294) at (4.75, 0.5) {};
		\node [style=none] (295) at (4, 0.5) {};
		\node [style=gather] (296) at (2.25, 0.5) {};
		\node [style=none] (297) at (3, 0) {};
		\node [style=none] (298) at (3, 1) {};
		\node [style=none] (299) at (4, 1) {};
		\node [style=none] (300) at (4, 0) {};
		\node [style=none] (301) at (3, 0.5) {};
		\node [style=none] (302) at (4, 0.5) {};
		\node [style=none] (303) at (3.5, 0.5) {$S_d$};
		\node [style=none] (304) at (3, 0.5) {};
		\node [style=none] (305) at (2.25, 0.5) {};
		\node [style=divide] (306) at (4.75, 0.5) {};
		\node [style=none] (307) at (0, 1) {};
		\node [style=none] (308) at (0.5, 0) {};
		\node [style=gdot] (309) at (8.75, 1) {};
		\node [style=none] (310) at (0.5, 0) {};
		\node [style=none] (311) at (1, -0.5) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (1, -0.5) {};
		\node [style=none] (314) at (1, -0.5) {};
		\node [style=none] (315) at (1, 0.5) {};
		\node [style=none] (316) at (0.5, -0.5) {};
		\node [style=none] (317) at (0.5, 0.5) {};
		\node [style=none] (318) at (1.5, 0.5) {};
		\node [style=none] (319) at (1.5, -0.5) {};
		\node [style=none] (320) at (1, -0.5) {};
		\node [style=none] (321) at (1, 0) {$T_d$};
		\node [style=none] (322) at (1, 0.5) {};
		\node [style=none] (323) at (1.5, 0) {};
		\node [style=none] (324) at (0, 0) {};
		\node [style=none] (325) at (5.5, 0) {};
		\node [style=none] (326) at (5.5, -1) {};
		\node [style=gather] (327) at (6.25, -0.5) {};
		\node [style=none] (328) at (6.25, -0.5) {};
		\node [style=none] (329) at (5.5, -1) {};
		\node [style=ggdot] (330) at (8.75, -0.5) {};
		\node [style=none] (331) at (8.75, 1) {};
		\node [style=none] (332) at (8.75, -0.5) {};
		\node [style=none] (333) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (283.center) to (286.center);
		\draw (286.center) to (285.center);
		\draw (285.center) to (284.center);
		\draw (284.center) to (283.center);
		\draw [style=very thick] (294.center) to (295.center);
		\draw (297.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw [style=very thick] (304.center) to (305.center);
		\draw [bend left] (292.center) to (305.center);
		\draw [bend left] (294.center) to (291.center);
		\draw [style=very thick, bend left] (290.center) to (294.center);
		\draw [style=very thick, bend left] (305.center) to (293.center);
		\draw (307.center) to (292.center);
		\draw (316.center) to (319.center);
		\draw (319.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw (317.center) to (316.center);
		\draw [style=very thick] (308.center) to (324.center);
		\draw [style=very thick, bend left] (325.center) to (328.center);
		\draw [style=very thick, bend left] (328.center) to (326.center);
		\draw [style=very thick] (328.center) to (287.center);
		\draw [style=very thick] (288.center) to (332.center);
		\draw (331.center) to (291.center);
		\draw [style=very thick] (333.center) to (329.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figraph3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (3.25, -0.5) {};
		\node [style=none] (161) at (3.25, 0.5) {};
		\node [style=none] (162) at (4.25, 0.5) {};
		\node [style=none] (163) at (4.25, -0.5) {};
		\node [style=none] (164) at (3.25, 0) {};
		\node [style=none] (165) at (2.5, 0) {};
		\node [style=none] (166) at (4.25, 0) {};
		\node [style=ggdot] (167) at (5, 0) {};
		\node [style=none] (168) at (3.75, 0) {$\Gamma$};
		\node [style=none] (170) at (1.5, 1) {};
		\node [style=none] (171) at (1.5, 0) {};
		\node [style=none] (172) at (1.5, -1) {};
		\node [style=gather] (173) at (2.5, 0) {};
		\node [style=none] (174) at (0, 1) {};
		\node [style=none] (176) at (0, -1) {};
		\node [style=none] (177) at (0.5, -0.5) {};
		\node [style=none] (178) at (0.5, 0.5) {};
		\node [style=none] (179) at (1.5, 0.5) {};
		\node [style=none] (180) at (1.5, -0.5) {};
		\node [style=none] (181) at (0.5, 0) {};
		\node [style=none] (182) at (1.5, 0) {};
		\node [style=none] (183) at (1, 0) {$T_d$};
		\node [style=none] (184) at (0.5, 0) {};
		\node [style=none] (185) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (160.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw [style=very thick] (166.center) to (167);
		\draw [style=very thick] (164.center) to (165.center);
		\draw [in=135, out=0] (170.center) to (165.center);
		\draw [style=very thick] (165.center) to (171.center);
		\draw [style=very thick, in=225, out=0] (172.center) to (165.center);
		\draw (170.center) to (174.center);
		\draw [style=very thick] (176.center) to (172.center);
		\draw (177.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw [style=very thick] (184.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finv0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (34) at (1, -1) {};
		\node [style=none] (36) at (1, 0) {};
		\node [style=ggdot] (37) at (1, 1) {};
		\node [style=none] (47) at (1.5, 0) {$f$};
		\node [style=none] (48) at (0, 1) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=none] (50) at (2, -1) {};
		\node [style=none] (51) at (0, -1) {};
		\node [style=dfarr] (52) at (1, 0) {};
		\node [style=grdot] (53) at (3, -1) {};
		\node [style=none] (54) at (3, 0) {};
		\node [style=ggdot] (55) at (3, 1) {};
		\node [style=none] (56) at (3.5, 0) {$f$};
		\node [style=none] (57) at (2, 1) {};
		\node [style=none] (58) at (4, 1) {};
		\node [style=none] (59) at (4, -1) {};
		\node [style=none] (60) at (2, -1) {};
		\node [style=dfarr] (61) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (36.center) to (37);
		\draw [style=very thick] (34) to (36.center);
		\draw [style=very thick] (48.center) to (37);
		\draw [style=very thick] (37) to (49.center);
		\draw [style=very thick] (50.center) to (34);
		\draw [style=very thick] (34) to (51.center);
		\draw [style=very thick] (54.center) to (55);
		\draw [style=very thick] (53) to (54.center);
		\draw [style=very thick] (57.center) to (55);
		\draw [style=very thick] (55) to (58.center);
		\draw [style=very thick] (59.center) to (53);
		\draw [style=very thick] (53) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (34) at (2, -0.75) {};
		\node [style=none] (36) at (1.5, 0) {};
		\node [style=ggdot] (37) at (2, 0.75) {};
		\node [style=none] (47) at (2, 0) {$f$};
		\node [style=none] (48) at (0, 1.5) {};
		\node [style=none] (51) at (0, -1.5) {};
		\node [style=dfarr] (52) at (1.5, 0) {};
		\node [style=dfarr] (54) at (2.5, 0) {};
		\node [style=none] (56) at (3, 0) {$f$};
		\node [style=none] (58) at (4, 1.5) {};
		\node [style=none] (59) at (4, -1.5) {};
		\node [style=none] (61) at (2.5, 0) {};
		\node [style=ggdot] (62) at (2, 1.5) {};
		\node [style=grdot] (63) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-150, out=90] (36.center) to (37);
		\draw [style=very thick, in=-90, out=150] (34) to (36.center);
		\draw [style=very thick, in=-90, out=30] (34) to (61.center);
		\draw [style=very thick, in=-30, out=90] (61.center) to (37);
		\draw [style=very thick] (48.center) to (62);
		\draw [style=very thick] (62) to (58.center);
		\draw [style=very thick] (59.center) to (63);
		\draw [style=very thick] (63) to (51.center);
		\draw [style=very thick] (34) to (63);
		\draw [style=very thick] (37) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64) at (2, 0) {};
		\node [style=none] (65) at (3.25, 0) {$f\oplus f$};
		\node [style=none] (66) at (0, 1.5) {};
		\node [style=none] (67) at (0, -1.5) {};
		\node [style=dfarr] (68) at (2, 0) {};
		\node [style=none] (69) at (4, 1.5) {};
		\node [style=none] (70) at (4, -1.5) {};
		\node [style=ggdot] (71) at (2, 1.5) {};
		\node [style=grdot] (72) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71);
		\draw [style=very thick] (71) to (69.center);
		\draw [style=very thick] (70.center) to (72);
		\draw [style=very thick] (72) to (67.center);
		\draw [style=very thick] (64.center) to (72);
		\draw [style=very thick] (64.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 1.5) {};
		\node [style=none] (67) at (0, -1.5) {};
		\node [style=none] (69) at (4, 1.5) {};
		\node [style=none] (70) at (4, -1.5) {};
		\node [style=ggdot] (71) at (2, 1.5) {};
		\node [style=grdot] (72) at (2, -1.5) {};
		\node [style=ggdot] (73) at (2, 0.75) {};
		\node [style=grdot] (74) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71);
		\draw [style=very thick] (71) to (69.center);
		\draw [style=very thick] (70.center) to (72);
		\draw [style=very thick] (72) to (67.center);
		\draw [style=very thick] (71) to (73);
		\draw [style=very thick] (74) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finv4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 1) {};
		\node [style=none] (67) at (0, -1) {};
		\node [style=none] (69) at (4, 1) {};
		\node [style=none] (70) at (4, -1) {};
		\node [style=none] (71) at (2, 1) {};
		\node [style=none] (72) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick] (70.center) to (72.center);
		\draw [style=very thick] (72.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fl0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3, -0.25) {};
		\node [style=none] (9) at (3, -1.75) {};
		\node [style=none] (10) at (4.5, -0.25) {};
		\node [style=none] (11) at (4.5, -1.75) {};
		\node [style=none] (12) at (4.5, -0.5) {};
		\node [style=none] (13) at (5.25, -0.5) {};
		\node [style=none] (14) at (4.5, -1.5) {};
		\node [style=none] (15) at (5.25, -1.5) {};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (2, -1.5) {};
		\node [style=none] (19) at (3, -1.5) {};
		\node [style=none] (20) at (2.5, -1) {$\bvdots$};
		\node [style=none] (21) at (5, -1) {$\bvdots$};
		\node [style=none] (22) at (3.75, -1) {$g$};
		\node [style=none] (23) at (5.25, 0.5) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=none] (32) at (1, 2) {};
		\node [style=none] (33) at (1, -2) {};
		\node [style=none] (34) at (2, 2) {};
		\node [style=none] (35) at (2, -2) {};
		\node [style=none] (38) at (1, -0.5) {};
		\node [style=none] (39) at (1, -1.5) {};
		\node [style=none] (40) at (1.5, 0) {$\sigma$};
		\node [style=none] (41) at (5.25, -0.5) {};
		\node [style=none] (42) at (5.75, 0) {};
		\node [style=none] (43) at (5.25, 0.5) {};
		\node [style=none] (44) at (5.25, 1.5) {};
		\node [style=none] (45) at (2, 1.5) {};
		\node [style=none] (46) at (2.5, 1) {$\bvdots$};
		\node [style=none] (47) at (5, 1) {$\bvdots$};
		\node [style=none] (51) at (5.25, -1.5) {};
		\node [style=none] (52) at (6.75, 0) {};
		\node [style=none] (53) at (5.25, 1.5) {};
		\node [style=none] (54) at (0, 0.5) {};
		\node [style=none] (55) at (0, -1.5) {};
		\node [style=none] (56) at (1, 1.5) {};
		\node [style=none] (57) at (0, 1.5) {};
		\node [style=none] (58) at (0, -0.5) {};
		\node [style=none] (59) at (1, 0.5) {};
		\node [style=none] (60) at (0.5, 1) {$\bvdots$};
		\node [style=none] (61) at (0.5, -1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw [style=very thick] (23.center) to (24.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [style=very thick, in=-90, out=0] (41.center) to (42.center);
		\draw [style=very thick, in=0, out=90] (42.center) to (43.center);
		\draw [style=very thick] (44.center) to (45.center);
		\draw [style=very thick, in=-90, out=0] (51.center) to (52.center);
		\draw [style=very thick, in=0, out=90] (52.center) to (53.center);
		\draw [style=very thick] (56.center) to (57.center);
		\draw [style=very thick] (54.center) to (59.center);
		\draw [style=very thick] (38.center) to (58.center);
		\draw [style=very thick] (55.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fl1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (1, -1.75) {};
		\node [style=none] (10) at (2.5, -0.25) {};
		\node [style=none] (11) at (2.5, -1.75) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (2.5, -1.5) {};
		\node [style=none] (15) at (3.25, -1.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, -1.5) {};
		\node [style=none] (19) at (1, -1.5) {};
		\node [style=none] (20) at (0.5, -1) {$\bvdots$};
		\node [style=none] (21) at (3, -1) {$\bvdots$};
		\node [style=none] (22) at (1.75, -1) {$g$};
		\node [style=none] (23) at (3.25, 0.5) {};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=none] (41) at (3.25, -0.5) {};
		\node [style=none] (42) at (3.75, 0) {};
		\node [style=none] (43) at (3.25, 0.5) {};
		\node [style=none] (44) at (3.25, 1.5) {};
		\node [style=none] (45) at (0, 1.5) {};
		\node [style=none] (46) at (0.5, 1) {$\bvdots$};
		\node [style=none] (47) at (3, 1) {$\bvdots$};
		\node [style=none] (51) at (3.25, -1.5) {};
		\node [style=none] (52) at (4.75, 0) {};
		\node [style=none] (53) at (3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw [style=very thick] (23.center) to (24.center);
		\draw [style=very thick, in=-90, out=0] (41.center) to (42.center);
		\draw [style=very thick, in=0, out=90] (42.center) to (43.center);
		\draw [style=very thick] (44.center) to (45.center);
		\draw [style=very thick, in=-90, out=0] (51.center) to (52.center);
		\draw [style=very thick, in=0, out=90] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (86) at (3, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=ggdot] (96) at (2, 0) {};
		\node [style=none] (103) at (3, 1) {$h_{n+1}$};
		\node [style=ggdot] (104) at (2, 2) {$f$};
		\node [style=none] (105) at (2, 1) {};
		\node [style=ufarr] (108) at (2, 1) {};
		\node [style=none] (109) at (1, 0) {};
		\node [style=gather] (110) at (1, 0) {};
		\node [style=none] (111) at (0, 0.5) {};
		\node [style=none] (112) at (0, -0.5) {};
		\node [style=rdot] (113) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [bend left] (111.center) to (109.center);
		\draw [style=very thick, bend left] (109.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem0a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3, 3.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3, -0.5) {};
		\node [style=none] (103) at (1.75, 2.5) {$H_n$};
		\node [style=ggdot] (104) at (3, 4.5) {$-2\hat{f}_1$};
		\node [style=grdot] (105) at (3, 3.5) {};
		\node [style=umat] (108) at (2.5, 2.5) {};
		\node [style=none] (109) at (0, 3) {$e^{i\pi f(\emptyset)}$};
		\node [style=ggdot] (116) at (3, 1.5) {};
		\node [style=none] (117) at (4.25, 2.5) {$H_n$};
		\node [style=ggdot] (118) at (1, 4.5) {$-2\hat{f}_0$};
		\node [style=none] (119) at (1, 4.5) {};
		\node [style=umat] (120) at (3.5, 2.5) {};
		\node [style=none] (121) at (3.5, 2.5) {};
		\node [style=none] (122) at (2.5, 2.5) {};
		\node [style=none] (123) at (4, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 2) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3, 1.5) {};
		\node [style=umat] (128) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=-150, out=90, looseness=1.50] (125.center) to (105);
		\draw [style=very thick, in=90, out=-45] (105) to (121.center);
		\draw [style=very thick, in=-90, out=90, looseness=1.25] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (86) at (3, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=ggdot] (96) at (2, 0) {};
		\node [style=none] (103) at (3, 1) {$H_{n+1}$};
		\node [style=ggdot] (104) at (2, 2) {$-2\hat{f}$};
		\node [style=none] (105) at (2, 1) {};
		\node [style=umat] (108) at (2, 1) {};
		\node [style=none] (109) at (2, 3) {$e^{i\pi f(\emptyset)}$};
		\node [style=gather] (110) at (1, 0) {};
		\node [style=none] (111) at (0, 0.5) {};
		\node [style=none] (112) at (0, -0.5) {};
		\node [style=rdot] (113) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [bend left] (111.center) to (92.center);
		\draw [style=very thick, bend left] (92.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3.5, 4.25) {};
		\node [style=none] (86) at (4.5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (2.75, -0.5) {};
		\node [style=none] (103) at (2, 0.5) {$h_n$};
		\node [style=ggdot] (104) at (3.5, 5.75) {$f_1$};
		\node [style=none] (105) at (3.5, 4.25) {};
		\node [style=ufarr] (108) at (2.75, 0.5) {};
		\node [style=ggdot] (116) at (2.75, 1.5) {};
		\node [style=ggdot] (118) at (1, 5.75) {$f_0$};
		\node [style=none] (119) at (1, 4.25) {};
		\node [style=none] (121) at (3.25, 2.5) {};
		\node [style=none] (122) at (2.25, 2.5) {};
		\node [style=none] (124) at (4.5, 0.5) {};
		\node [style=none] (127) at (2.75, 1.5) {};
		\node [style=ghad] (129) at (3.5, 4.25) {};
		\node [style=ghad] (130) at (3.5, 5) {};
		\node [style=ghad] (131) at (1, 4.25) {};
		\node [style=ghad] (132) at (1, 5) {};
		\node [style=none] (133) at (1, 5) {};
		\node [style=none] (140) at (0.5, 3.5) {};
		\node [style=none] (141) at (1, 4.25) {};
		\node [style=grdot] (142) at (3, 3.5) {};
		\node [style=rdot] (143) at (3.5, 0.5) {};
		\node [style=grdot] (147) at (0.5, 3.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=90, out=-45, looseness=1.25] (105.center) to (121.center);
		\draw [style=very thick, in=315, out=90] (122.center) to (119.center);
		\draw [style=very thick] (141.center) to (133.center);
		\draw [style=very thick] (118) to (133.center);
		\draw [style=very thick, in=90, out=-150, looseness=0.75] (129) to (142);
		\draw [style=very thick, in=90, out=-135] (141.center) to (140.center);
		\draw (143) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (3, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1.25, -0.5) {};
		\node [style=none] (103) at (0.5, 0.5) {$h_n$};
		\node [style=ggdot] (104) at (1.75, 4.5) {$f_1$};
		\node [style=grdot] (105) at (1.75, 3.5) {};
		\node [style=ufarr] (108) at (1.25, 0.5) {};
		\node [style=ggdot] (116) at (1.25, 1.5) {};
		\node [style=ggdot] (118) at (0.75, 4.5) {$f_0$};
		\node [style=none] (119) at (0.75, 4.5) {};
		\node [style=ggdot] (121) at (1.75, 2.5) {};
		\node [style=none] (122) at (0.75, 2.5) {};
		\node [style=none] (124) at (3, 0.5) {};
		\node [style=none] (127) at (1.25, 1.5) {};
		\node [style=rdot] (143) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick] (122.center) to (119.center);
		\draw (143) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (3, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1.25, -0.5) {};
		\node [style=none] (103) at (0.5, 0.5) {$h_n$};
		\node [style=ufarr] (108) at (1.25, 0.5) {};
		\node [style=ggdot] (118) at (1.25, 1.5) {$f_0$};
		\node [style=none] (124) at (3, 0.5) {};
		\node [style=none] (127) at (1.25, 1.5) {};
		\node [style=rdot] (143) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (127.center) to (96);
		\draw (143) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3, 3.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3, -0.5) {};
		\node [style=none] (103) at (1.75, 2.5) {$H_n$};
		\node [style=ggdot] (104) at (3, 4.5) {$-2\hat{f}_1$};
		\node [style=grdot] (105) at (3, 3.5) {};
		\node [style=umat] (108) at (2.5, 2.5) {};
		\node [style=none] (109) at (0, 3) {$e^{i\pi f(\emptyset)}$};
		\node [style=rdot] (113) at (0, 0.5) {$1$};
		\node [style=ggdot] (116) at (3, 1.5) {};
		\node [style=none] (117) at (4.25, 2.5) {$H_n$};
		\node [style=ggdot] (118) at (1, 4.5) {$-2\hat{f}_0$};
		\node [style=none] (119) at (1, 4.5) {};
		\node [style=umat] (120) at (3.5, 2.5) {};
		\node [style=none] (121) at (3.5, 2.5) {};
		\node [style=none] (122) at (2.5, 2.5) {};
		\node [style=none] (123) at (4, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 2) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3, 1.5) {};
		\node [style=umat] (128) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=-150, out=90, looseness=1.50] (125.center) to (105);
		\draw [style=very thick, in=90, out=-45] (105) to (121.center);
		\draw [style=very thick, in=-90, out=90, looseness=1.25] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (129) at (5, -0.5) {};
		\node [style=none] (130) at (0, -0.5) {};
		\node [style=ggdot] (131) at (1.5, -0.5) {};
		\node [style=none] (132) at (0, 1.5) {$H_n$};
		\node [style=ggdot] (133) at (2.25, 3.25) {$-2\hat{f}_1$};
		\node [style=none] (134) at (2.25, 3.25) {};
		\node [style=umat] (135) at (0.75, 1.5) {};
		\node [style=none] (136) at (4.5, 2) {$e^{i\pi f(\emptyset)}$};
		\node [style=ggdot] (137) at (1.5, 0.5) {};
		\node [style=none] (138) at (3, 1.5) {$H_n$};
		\node [style=ggdot] (139) at (0.75, 3.25) {$-2\hat{f}_0$};
		\node [style=none] (140) at (0.75, 3.25) {};
		\node [style=umat] (141) at (2.25, 1.5) {};
		\node [style=none] (142) at (2.25, 1.5) {};
		\node [style=none] (143) at (0.75, 1.5) {};
		\node [style=none] (144) at (5, 0.5) {};
		\node [style=rdot] (145) at (4, 0.5) {$1$};
		\node [style=none] (146) at (1.5, 0.5) {};
		\node [style=grdot] (147) at (2.25, 2.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (130.center) to (131);
		\draw [style=very thick] (131) to (129.center);
		\draw [style=very thick, bend right] (143.center) to (137);
		\draw [style=very thick, bend right] (137) to (142.center);
		\draw (145) to (144.center);
		\draw [style=very thick] (146.center) to (131);
		\draw [style=very thick] (134.center) to (142.center);
		\draw [style=very thick] (143.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (129) at (5, -0.5) {};
		\node [style=none] (130) at (0, -0.5) {};
		\node [style=ggdot] (131) at (1.5, -0.5) {};
		\node [style=none] (132) at (0, 1.5) {$H_n$};
		\node [style=ggdot] (133) at (2.25, 2.5) {$2\hat{f}_1$};
		\node [style=none] (134) at (2.25, 2.5) {};
		\node [style=umat] (135) at (0.75, 1.5) {};
		\node [style=none] (136) at (4.5, 2) {$e^{i\pi f_1(\emptyset)}$};
		\node [style=ggdot] (137) at (1.5, 0.5) {};
		\node [style=none] (138) at (3, 1.5) {$H_n$};
		\node [style=ggdot] (139) at (0.75, 2.5) {$-2\hat{f}_0$};
		\node [style=none] (140) at (0.75, 2.5) {};
		\node [style=umat] (141) at (2.25, 1.5) {};
		\node [style=none] (142) at (2.25, 1.5) {};
		\node [style=none] (143) at (0.75, 1.5) {};
		\node [style=none] (144) at (5, 0.5) {};
		\node [style=rdot] (145) at (4, 0.5) {$1$};
		\node [style=none] (146) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (130.center) to (131);
		\draw [style=very thick] (131) to (129.center);
		\draw [style=very thick, bend right] (143.center) to (137);
		\draw [style=very thick, bend right] (137) to (142.center);
		\draw (145) to (144.center);
		\draw [style=very thick] (146.center) to (131);
		\draw [style=very thick] (134.center) to (142.center);
		\draw [style=very thick] (143.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1.5, -0.5) {};
		\node [style=none] (103) at (0.75, 0.5) {$H_n$};
		\node [style=umat] (108) at (1.5, 0.5) {};
		\node [style=none] (109) at (4, 1.5) {$e^{i\pi f_1(\emptyset)}$};
		\node [style=ggdot] (118) at (1.5, 1.5) {$-2\widehat{f_1}$};
		\node [style=none] (119) at (1.5, 1.5) {};
		\node [style=none] (122) at (1.5, 0.5) {};
		\node [style=none] (123) at (5, 0.5) {};
		\node [style=rdot] (124) at (4, 0.5) {$1$};
		\node [style=none] (127) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw (124) to (123.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (3.75, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1, -0.5) {};
		\node [style=none] (123) at (3.75, 0.5) {};
		\node [style=rdot] (124) at (2.75, 0.5) {$1$};
		\node [style=none] (128) at (1, 0.5) {};
		\node [style=none] (130) at (1, -0.5) {};
		\node [style=none] (131) at (1.75, 0.5) {$h_{n}$};
		\node [style=ggdot] (132) at (1, 1.5) {$f_1$};
		\node [style=none] (133) at (1, 0.5) {};
		\node [style=ufarr] (134) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw (124) to (123.center);
		\draw [style=very thick] (130.center) to (128.center);
		\draw [style=very thick] (133.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3.5, 4.25) {};
		\node [style=none] (86) at (4.5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3.5, -0.5) {};
		\node [style=none] (103) at (2.25, 2.5) {$h_n$};
		\node [style=ggdot] (104) at (3.5, 5.75) {$f_1$};
		\node [style=none] (105) at (3.5, 4.25) {};
		\node [style=ufarr] (108) at (3, 2.5) {};
		\node [style=ggdot] (116) at (3.5, 1.5) {};
		\node [style=none] (117) at (4.75, 2.5) {$h_n$};
		\node [style=ggdot] (118) at (1, 5.75) {$f_0$};
		\node [style=none] (119) at (1, 4.25) {};
		\node [style=ufarr] (120) at (4, 2.5) {};
		\node [style=none] (121) at (4, 2.5) {};
		\node [style=none] (122) at (3, 2.5) {};
		\node [style=none] (123) at (4.5, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3.5, 1.5) {};
		\node [style=umat] (128) at (1.5, 2.5) {};
		\node [style=ghad] (129) at (3.5, 4.25) {};
		\node [style=ghad] (130) at (3.5, 5) {};
		\node [style=ghad] (131) at (1, 4.25) {};
		\node [style=ghad] (132) at (1, 5) {};
		\node [style=none] (133) at (1, 5) {};
		\node [style=gdot] (136) at (1, 1.5) {};
		\node [style=umat] (138) at (0.5, 2.5) {};
		\node [style=none] (139) at (1.5, 2.5) {};
		\node [style=none] (140) at (0.5, 2.5) {};
		\node [style=none] (141) at (1, 4.25) {};
		\node [style=none] (142) at (1.5, 2.5) {};
		\node [style=rdot] (143) at (0, 0.5) {$1$};
		\node [style=grdot] (144) at (0.5, 3.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=90, out=-45] (105.center) to (121.center);
		\draw [style=very thick, in=315, out=90] (122.center) to (119.center);
		\draw [bend right] (140.center) to (136);
		\draw [bend right] (136) to (139.center);
		\draw [style=very thick] (141.center) to (133.center);
		\draw [style=very thick] (118) to (133.center);
		\draw [style=very thick, in=90, out=-135] (129) to (142.center);
		\draw [style=very thick, in=90, out=-135, looseness=1.25] (141.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3.5, 4.25) {};
		\node [style=none] (86) at (4.5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3.5, -0.5) {};
		\node [style=none] (103) at (2.25, 2.5) {$h_n$};
		\node [style=ggdot] (104) at (3.5, 5.75) {$f_1$};
		\node [style=none] (105) at (3.5, 4.25) {};
		\node [style=ufarr] (108) at (3, 2.5) {};
		\node [style=ggdot] (116) at (3.5, 1.5) {};
		\node [style=none] (117) at (4.75, 2.5) {$h_n$};
		\node [style=ggdot] (118) at (1, 5.75) {$f_0$};
		\node [style=none] (119) at (1, 4.25) {};
		\node [style=ufarr] (120) at (4, 2.5) {};
		\node [style=none] (121) at (4, 2.5) {};
		\node [style=none] (122) at (3, 2.5) {};
		\node [style=none] (124) at (4.5, 0.5) {};
		\node [style=none] (125) at (0.5, 2.5) {};
		\node [style=none] (127) at (3.5, 1.5) {};
		\node [style=umat] (128) at (1.5, 2.5) {};
		\node [style=ghad] (129) at (3.5, 4.25) {};
		\node [style=ghad] (130) at (3.5, 5) {};
		\node [style=ghad] (131) at (1, 4.25) {};
		\node [style=ghad] (132) at (1, 5) {};
		\node [style=none] (133) at (1, 5) {};
		\node [style=rdot] (136) at (1.5, 1.5) {$1$};
		\node [style=umat] (138) at (0.5, 2.5) {};
		\node [style=none] (139) at (1.5, 2.5) {};
		\node [style=none] (140) at (0.5, 2.5) {};
		\node [style=none] (141) at (1, 4.25) {};
		\node [style=none] (142) at (1.5, 2.5) {};
		\node [style=rdot] (143) at (2.5, 0.5) {$1$};
		\node [style=rdot] (145) at (0.5, 1.5) {$1$};
		\node [style=none] (146) at (0.5, 2.5) {};
		\node [style=grdot] (147) at (0.5, 3.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=90, out=-45] (105.center) to (121.center);
		\draw [style=very thick, in=315, out=90] (122.center) to (119.center);
		\draw (136) to (139.center);
		\draw [style=very thick] (141.center) to (133.center);
		\draw [style=very thick] (118) to (133.center);
		\draw [style=very thick, in=90, out=-135] (129) to (142.center);
		\draw [style=very thick, in=90, out=-135, looseness=1.25] (141.center) to (140.center);
		\draw (145) to (146.center);
		\draw (143) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (86) at (3, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=ggdot] (96) at (2, 0) {};
		\node [style=none] (103) at (3, 1) {$H_{n+1}$};
		\node [style=ggdot] (104) at (2, 2) {$-2\hat{f}$};
		\node [style=none] (105) at (2, 1) {};
		\node [style=umat] (108) at (2, 1) {};
		\node [style=none] (109) at (2, 3) {$e^{i\pi f(\emptyset)}$};
		\node [style=gather] (110) at (1, 0) {};
		\node [style=none] (111) at (0, 0.5) {};
		\node [style=none] (112) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [bend left] (111.center) to (92.center);
		\draw [style=very thick, bend left] (92.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (86) at (3, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=ggdot] (96) at (2, 0) {};
		\node [style=none] (103) at (3, 1) {$h_{n+1}$};
		\node [style=ggdot] (104) at (2, 2) {$f$};
		\node [style=none] (105) at (2, 1) {};
		\node [style=ufarr] (108) at (2, 1) {};
		\node [style=none] (109) at (1, 0) {};
		\node [style=gather] (110) at (1, 0) {};
		\node [style=none] (111) at (0, 0.5) {};
		\node [style=none] (112) at (0, -0.5) {};
		\node [style=rdot] (113) at (0, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [bend left] (111.center) to (109.center);
		\draw [style=very thick, bend left] (109.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3.5, 4.25) {};
		\node [style=none] (86) at (4.5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (2.75, -0.5) {};
		\node [style=none] (103) at (2, 0.5) {$h_n$};
		\node [style=ggdot] (104) at (3.5, 5.75) {$f_1$};
		\node [style=none] (105) at (3.5, 4.25) {};
		\node [style=ufarr] (108) at (2.75, 0.5) {};
		\node [style=ggdot] (116) at (2.75, 1.5) {};
		\node [style=ggdot] (118) at (1, 5.75) {$f_0$};
		\node [style=none] (119) at (1, 4.25) {};
		\node [style=none] (121) at (3.25, 2.5) {};
		\node [style=none] (122) at (2.25, 2.5) {};
		\node [style=none] (124) at (4.5, 0.5) {};
		\node [style=none] (127) at (2.75, 1.5) {};
		\node [style=ghad] (129) at (3.5, 4.25) {};
		\node [style=ghad] (130) at (3.5, 5) {};
		\node [style=ghad] (131) at (1, 4.25) {};
		\node [style=ghad] (132) at (1, 5) {};
		\node [style=none] (133) at (1, 5) {};
		\node [style=none] (140) at (0.5, 3.5) {};
		\node [style=none] (141) at (1, 4.25) {};
		\node [style=grdot] (142) at (3, 3.5) {$1$};
		\node [style=rdot] (143) at (3.5, 0.5) {};
		\node [style=grdot] (147) at (0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=90, out=-45, looseness=1.25] (105.center) to (121.center);
		\draw [style=very thick, in=315, out=90] (122.center) to (119.center);
		\draw [style=very thick] (141.center) to (133.center);
		\draw [style=very thick] (118) to (133.center);
		\draw [style=very thick, in=90, out=-150, looseness=0.75] (129) to (142);
		\draw [style=very thick, in=90, out=-135] (141.center) to (140.center);
		\draw (143) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (3, -0.5) {};
		\node [style=none] (145) at (0, -0.5) {};
		\node [style=ggdot] (146) at (1.25, -0.5) {};
		\node [style=none] (147) at (0.5, 0.5) {$h_n$};
		\node [style=ggdot] (148) at (0.75, 4.5) {$f_0$};
		\node [style=grdot] (149) at (0.75, 3.5) {};
		\node [style=ufarr] (150) at (1.25, 0.5) {};
		\node [style=ggdot] (151) at (1.25, 1.5) {};
		\node [style=ggdot] (152) at (1.75, 4.5) {$f_1$};
		\node [style=none] (153) at (1.75, 4.5) {};
		\node [style=ggdot] (154) at (0.75, 2.5) {};
		\node [style=none] (155) at (1.75, 2.5) {};
		\node [style=none] (156) at (3, 0.5) {};
		\node [style=none] (157) at (1.25, 1.5) {};
		\node [style=rdot] (158) at (2, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (145.center) to (146);
		\draw [style=very thick] (146) to (144.center);
		\draw [style=very thick] (149) to (148);
		\draw [style=very thick, bend left] (155.center) to (151);
		\draw [style=very thick, bend left] (151) to (154);
		\draw [style=very thick] (157.center) to (146);
		\draw [style=very thick] (155.center) to (153.center);
		\draw (158) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (3, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1.25, -0.5) {};
		\node [style=none] (103) at (0.5, 0.5) {$h_n$};
		\node [style=ufarr] (108) at (1.25, 0.5) {};
		\node [style=ggdot] (118) at (1.25, 1.5) {$f_1$};
		\node [style=none] (124) at (3, 0.5) {};
		\node [style=none] (127) at (1.25, 1.5) {};
		\node [style=rdot] (143) at (2, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (127.center) to (96);
		\draw (143) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3.5, 4.25) {};
		\node [style=none] (86) at (4.5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3.5, -0.5) {};
		\node [style=none] (103) at (2.25, 2.5) {$h_n$};
		\node [style=ggdot] (104) at (3.5, 5.75) {$f_1$};
		\node [style=none] (105) at (3.5, 4.25) {};
		\node [style=ufarr] (108) at (3, 2.5) {};
		\node [style=ggdot] (116) at (3.5, 1.5) {};
		\node [style=none] (117) at (4.75, 2.5) {$h_n$};
		\node [style=ggdot] (118) at (1, 5.75) {$f_0$};
		\node [style=none] (119) at (1, 4.25) {};
		\node [style=ufarr] (120) at (4, 2.5) {};
		\node [style=none] (121) at (4, 2.5) {};
		\node [style=none] (122) at (3, 2.5) {};
		\node [style=none] (123) at (4.5, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3.5, 1.5) {};
		\node [style=umat] (128) at (1.5, 2.5) {};
		\node [style=ghad] (129) at (3.5, 4.25) {};
		\node [style=ghad] (130) at (3.5, 5) {};
		\node [style=ghad] (131) at (1, 4.25) {};
		\node [style=ghad] (132) at (1, 5) {};
		\node [style=none] (133) at (1, 5) {};
		\node [style=gdot] (136) at (1, 1.5) {};
		\node [style=umat] (138) at (0.5, 2.5) {};
		\node [style=none] (139) at (1.5, 2.5) {};
		\node [style=none] (140) at (0.5, 2.5) {};
		\node [style=none] (141) at (1, 4.25) {};
		\node [style=none] (142) at (1.5, 2.5) {};
		\node [style=grdot] (143) at (0.5, 3.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=90, out=-45] (105.center) to (121.center);
		\draw [style=very thick, in=315, out=90] (122.center) to (119.center);
		\draw [bend right] (140.center) to (136);
		\draw [bend right] (136) to (139.center);
		\draw [style=very thick] (141.center) to (133.center);
		\draw [style=very thick] (118) to (133.center);
		\draw [style=very thick, in=90, out=-135] (129) to (142.center);
		\draw [style=very thick, in=90, out=-135, looseness=1.25] (141.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (86) at (3, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=ggdot] (96) at (2, 0) {};
		\node [style=none] (103) at (3, 1) {$H_{n+1}$};
		\node [style=ggdot] (104) at (2, 2) {$-2\hat{f}$};
		\node [style=none] (105) at (2, 1) {};
		\node [style=umat] (108) at (2, 1) {};
		\node [style=none] (109) at (2, 3) {$e^{i\pi f(\emptyset)}$};
		\node [style=gather] (110) at (1, 0) {};
		\node [style=none] (111) at (0, 0.5) {};
		\node [style=none] (112) at (0, -0.5) {};
		\node [style=rdot] (113) at (0, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [bend left] (111.center) to (92.center);
		\draw [style=very thick, bend left] (92.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (2, 1) {};
		\node [style=none] (114) at (3, 0) {};
		\node [style=none] (115) at (1, 0) {};
		\node [style=ggdot] (116) at (2, 0) {};
		\node [style=none] (117) at (3, 1) {$h_{n+1}$};
		\node [style=ggdot] (118) at (2, 2) {$f$};
		\node [style=none] (119) at (2, 1) {};
		\node [style=ufarr] (120) at (2, 1) {};
		\node [style=none] (121) at (1, 0) {};
		\node [style=gather] (122) at (1, 0) {};
		\node [style=none] (123) at (0, 0.5) {};
		\node [style=none] (124) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (115.center) to (116);
		\draw [style=very thick] (116) to (113.center);
		\draw [style=very thick] (116) to (114.center);
		\draw [style=very thick] (119.center) to (118);
		\draw [bend left] (123.center) to (121.center);
		\draw [style=very thick, bend left] (121.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3, 3.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3, -0.5) {};
		\node [style=none] (103) at (1.75, 2.5) {$H_n$};
		\node [style=ggdot] (104) at (3, 4.5) {$-2\hat{f}_1$};
		\node [style=grdot] (105) at (3, 3.5) {};
		\node [style=umat] (108) at (2.5, 2.5) {};
		\node [style=none] (109) at (0, 3) {$e^{i\pi f(\emptyset)}$};
		\node [style=rdot] (113) at (0, 0.5) {};
		\node [style=ggdot] (116) at (3, 1.5) {};
		\node [style=none] (117) at (4.25, 2.5) {$H_n$};
		\node [style=ggdot] (118) at (1, 4.5) {$-2\hat{f}_0$};
		\node [style=none] (119) at (1, 4.5) {};
		\node [style=umat] (120) at (3.5, 2.5) {};
		\node [style=none] (121) at (3.5, 2.5) {};
		\node [style=none] (122) at (2.5, 2.5) {};
		\node [style=none] (123) at (4, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 2) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3, 1.5) {};
		\node [style=umat] (128) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=-150, out=90, looseness=1.50] (125.center) to (105);
		\draw [style=very thick, in=90, out=-45] (105) to (121.center);
		\draw [style=very thick, in=-90, out=90, looseness=1.25] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1.5, -0.5) {};
		\node [style=none] (103) at (0, 1.5) {$H_n$};
		\node [style=ggdot] (104) at (2.25, 2.5) {$-2\hat{f}_1$};
		\node [style=none] (105) at (2.25, 2.5) {};
		\node [style=umat] (108) at (0.75, 1.5) {};
		\node [style=none] (109) at (4.5, 2) {$e^{i\pi f_0(\emptyset)}$};
		\node [style=ggdot] (116) at (1.5, 0.5) {};
		\node [style=none] (117) at (3, 1.5) {$H_n$};
		\node [style=ggdot] (118) at (0.75, 2.5) {$-2\hat{f}_0$};
		\node [style=none] (119) at (0.75, 2.5) {};
		\node [style=umat] (120) at (2.25, 1.5) {};
		\node [style=none] (121) at (2.25, 1.5) {};
		\node [style=none] (122) at (0.75, 1.5) {};
		\node [style=none] (123) at (5, 0.5) {};
		\node [style=rdot] (124) at (4, 0.5) {};
		\node [style=none] (127) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick] (105.center) to (121.center);
		\draw [style=very thick] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1.5, -0.5) {};
		\node [style=none] (103) at (0.75, 0.5) {$H_n$};
		\node [style=umat] (108) at (1.5, 0.5) {};
		\node [style=none] (109) at (4, 1.5) {$e^{i\pi f_0(\emptyset)}$};
		\node [style=ggdot] (118) at (1.5, 1.5) {$-2\widehat{f_0}$};
		\node [style=none] (119) at (1.5, 1.5) {};
		\node [style=none] (122) at (1.5, 0.5) {};
		\node [style=none] (123) at (5, 0.5) {};
		\node [style=rdot] (124) at (4, 0.5) {};
		\node [style=none] (127) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw (124) to (123.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (3.75, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1, -0.5) {};
		\node [style=none] (123) at (3.75, 0.5) {};
		\node [style=rdot] (124) at (2.75, 0.5) {};
		\node [style=none] (128) at (1, 0.5) {};
		\node [style=none] (130) at (1, -0.5) {};
		\node [style=none] (131) at (1.75, 0.5) {$h_{n}$};
		\node [style=ggdot] (132) at (1, 1.5) {$f_0$};
		\node [style=none] (133) at (1, 0.5) {};
		\node [style=ufarr] (134) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw (124) to (123.center);
		\draw [style=very thick] (130.center) to (128.center);
		\draw [style=very thick] (133.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3.5, 4.25) {};
		\node [style=none] (86) at (4.5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3.5, -0.5) {};
		\node [style=none] (103) at (2.25, 2.5) {$h_n$};
		\node [style=ggdot] (104) at (3.5, 5.75) {$f_1$};
		\node [style=none] (105) at (3.5, 4.25) {};
		\node [style=ufarr] (108) at (3, 2.5) {};
		\node [style=ggdot] (116) at (3.5, 1.5) {};
		\node [style=none] (117) at (4.75, 2.5) {$h_n$};
		\node [style=ggdot] (118) at (1, 5.75) {$f_0$};
		\node [style=none] (119) at (1, 4.25) {};
		\node [style=ufarr] (120) at (4, 2.5) {};
		\node [style=none] (121) at (4, 2.5) {};
		\node [style=none] (122) at (3, 2.5) {};
		\node [style=none] (123) at (4.5, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3.5, 1.5) {};
		\node [style=umat] (128) at (1.5, 2.5) {};
		\node [style=ghad] (129) at (3.5, 4.25) {};
		\node [style=ghad] (130) at (3.5, 5) {};
		\node [style=ghad] (131) at (1, 4.25) {};
		\node [style=ghad] (132) at (1, 5) {};
		\node [style=none] (133) at (1, 5) {};
		\node [style=gdot] (136) at (1, 1.5) {};
		\node [style=umat] (138) at (0.5, 2.5) {};
		\node [style=none] (139) at (1.5, 2.5) {};
		\node [style=none] (140) at (0.5, 2.5) {};
		\node [style=none] (141) at (1, 4.25) {};
		\node [style=none] (142) at (1.5, 2.5) {};
		\node [style=rdot] (143) at (0, 0.5) {};
		\node [style=grdot] (144) at (0.5, 3.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=90, out=-45] (105.center) to (121.center);
		\draw [style=very thick, in=315, out=90] (122.center) to (119.center);
		\draw [bend right] (140.center) to (136);
		\draw [bend right] (136) to (139.center);
		\draw [style=very thick] (141.center) to (133.center);
		\draw [style=very thick] (118) to (133.center);
		\draw [style=very thick, in=90, out=-135] (129) to (142.center);
		\draw [style=very thick, in=90, out=-135, looseness=1.25] (141.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3.5, 4.25) {};
		\node [style=none] (86) at (4.5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3.5, -0.5) {};
		\node [style=none] (103) at (2.25, 2.5) {$h_n$};
		\node [style=ggdot] (104) at (3.5, 5.75) {$f_1$};
		\node [style=none] (105) at (3.5, 4.25) {};
		\node [style=ufarr] (108) at (3, 2.5) {};
		\node [style=ggdot] (116) at (3.5, 1.5) {};
		\node [style=none] (117) at (4.75, 2.5) {$h_n$};
		\node [style=ggdot] (118) at (1, 5.75) {$f_0$};
		\node [style=none] (119) at (1, 4.25) {};
		\node [style=ufarr] (120) at (4, 2.5) {};
		\node [style=none] (121) at (4, 2.5) {};
		\node [style=none] (122) at (3, 2.5) {};
		\node [style=none] (124) at (4.5, 0.5) {};
		\node [style=none] (125) at (0.5, 2.5) {};
		\node [style=none] (127) at (3.5, 1.5) {};
		\node [style=umat] (128) at (1.5, 2.5) {};
		\node [style=ghad] (129) at (3.5, 4.25) {};
		\node [style=ghad] (130) at (3.5, 5) {};
		\node [style=ghad] (131) at (1, 4.25) {};
		\node [style=ghad] (132) at (1, 5) {};
		\node [style=none] (133) at (1, 5) {};
		\node [style=rdot] (136) at (1.5, 1.5) {};
		\node [style=umat] (138) at (0.5, 2.5) {};
		\node [style=none] (139) at (1.5, 2.5) {};
		\node [style=none] (140) at (0.5, 2.5) {};
		\node [style=none] (141) at (1, 4.25) {};
		\node [style=none] (142) at (1.5, 2.5) {};
		\node [style=rdot] (143) at (2.5, 0.5) {};
		\node [style=rdot] (145) at (0.5, 1.5) {};
		\node [style=none] (146) at (0.5, 2.5) {};
		\node [style=grdot] (147) at (0.5, 3.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=90, out=-45] (105.center) to (121.center);
		\draw [style=very thick, in=315, out=90] (122.center) to (119.center);
		\draw (136) to (139.center);
		\draw [style=very thick] (141.center) to (133.center);
		\draw [style=very thick] (118) to (133.center);
		\draw [style=very thick, in=90, out=-135] (129) to (142.center);
		\draw [style=very thick, in=90, out=-135, looseness=1.25] (141.center) to (140.center);
		\draw (145) to (146.center);
		\draw (143) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/foracle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (34) at (1, -1) {};
		\node [style=none] (36) at (1, 0) {};
		\node [style=ggdot] (37) at (1, 1) {};
		\node [style=none] (47) at (1.5, 0) {$f$};
		\node [style=none] (48) at (0, 1) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=none] (50) at (2, -1) {};
		\node [style=none] (51) at (0, -1) {};
		\node [style=dfarr] (52) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (36.center) to (37);
		\draw [style=very thick] (34) to (36.center);
		\draw [style=very thick] (48.center) to (37);
		\draw [style=very thick] (37) to (49.center);
		\draw [style=very thick] (50.center) to (34);
		\draw [style=very thick] (34) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frcocopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (3, 0) {};
		\node [style=grdot] (69) at (1, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=rfarr] (72) at (2, 0) {};
		\node [style=none] (73) at (2, 0.75) {$f$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frcocopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (69) at (2, 0) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=none] (76) at (1, 0.5) {};
		\node [style=none] (77) at (0, 0.5) {};
		\node [style=rfarr] (78) at (1, 0.5) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (0, -0.5) {};
		\node [style=rfarr] (82) at (1, -0.5) {};
		\node [style=none] (84) at (1, 1.25) {$f$};
		\node [style=none] (85) at (1, -1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
		\draw [style=very thick] (76.center) to (77.center);
		\draw [style=very thick] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frcoerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (2, 0) {};
		\node [style=grdot] (69) at (0, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=grdot] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (3.5, 0.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (3.5, -0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=none] (20) at (0.5, 0) {$\bvdots$};
		\node [style=none] (21) at (3, 0) {$\bvdots$};
		\node [style=none] (22) at (1.75, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gar0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, 1) {$\alpha$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (6) at (0.25, 1) {$\bvdots$};
		\node [style=none] (7) at (1.75, 1) {$\bvdots$};
		\node [style=ggdot] (8) at (1, -1) {$\beta$};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (0.25, -1) {$\bvdots$};
		\node [style=none] (14) at (1.75, -1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [style=very thick, in=135, out=0] (9.center) to (8);
		\draw [style=very thick, in=-180, out=45] (8) to (11.center);
		\draw [style=very thick, in=180, out=-45] (8) to (12.center);
		\draw [style=very thick, in=0, out=-135] (8) to (10.center);
		\draw [style=very thick] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gar1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, 0) {$\alpha+\beta$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (6) at (0.25, -1) {$\bvdots$};
		\node [style=none] (7) at (1.75, -1) {$\bvdots$};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.25, 1) {$\bvdots$};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-150, out=0] (1.center) to (0);
		\draw [style=very thick, in=180, out=-30] (0) to (3.center);
		\draw [style=very thick, in=180, out=-60] (0) to (4.center);
		\draw [style=very thick, in=0, out=-120] (0) to (2.center);
		\draw [style=very thick, in=-180, out=30] (0) to (12.center);
		\draw [style=very thick, in=60, out=-180] (11.center) to (0);
		\draw [style=very thick, in=0, out=120] (0) to (8.center);
		\draw [style=very thick, in=150, out=0] (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1, 0.5) {};
		\node [style=none] (148) at (2, 0.5) {};
		\node [style=none] (149) at (2, -0.5) {};
		\node [style=none] (150) at (1, 0) {};
		\node [style=none] (151) at (0, 0) {};
		\node [style=none] (152) at (2, 0) {};
		\node [style=none] (153) at (3, 0) {};
		\node [style=none] (154) at (1.5, 0) {$\Gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw [style=very thick] (152.center) to (153.center);
		\draw [style=very thick] (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (37) at (2, 0) {};
		\node [style=gather] (38) at (1, 0) {};
		\node [style=none] (39) at (0, 0.5) {};
		\node [style=none] (40) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [in=0, out=135] (32.center) to (39.center);
		\draw [style=very thick, in=0, out=-135] (32.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ggg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (37) at (2, 0) {};
		\node [style=gather] (38) at (1, 0) {};
		\node [style=none] (39) at (0, 0.5) {};
		\node [style=none] (40) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [style=very thick, in=0, out=135] (32.center) to (39.center);
		\draw [style=very thick, in=0, out=-135] (32.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2.5, 0) {};
		\node [style=grdot] (71) at (1, 0) {$x+1$};
		\node [style=ry] (72) at (2.5, 0) {};
		\node [style=none] (73) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71);
		\draw [style=very thick] (71) to (69.center);
		\draw (69.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (1.5, 1.25) {};
		\node [style=none] (120) at (1.5, 0.25) {};
		\node [style=none] (121) at (2.5, 1.25) {};
		\node [style=none] (122) at (2.5, 0.25) {};
		\node [style=none] (123) at (2, 0.75) {$H$};
		\node [style=none] (124) at (1.5, 0.75) {};
		\node [style=none] (125) at (2.5, 0.75) {};
		\node [style=none] (126) at (4.5, 0.75) {};
		\node [style=none] (127) at (0.75, 0.75) {};
		\node [style=none] (128) at (1.5, -0.25) {};
		\node [style=none] (129) at (1.5, -1.25) {};
		\node [style=none] (130) at (2.5, -0.25) {};
		\node [style=none] (131) at (2.5, -1.25) {};
		\node [style=none] (132) at (2, -0.75) {$H$};
		\node [style=none] (133) at (1.5, -0.75) {};
		\node [style=none] (134) at (2.5, -0.75) {};
		\node [style=none] (135) at (4.5, -0.75) {};
		\node [style=none] (136) at (0.75, -0.75) {};
		\node [style=none] (137) at (4.5, 1.25) {};
		\node [style=none] (138) at (4.5, -1.25) {};
		\node [style=none] (139) at (5.5, 1.25) {};
		\node [style=none] (140) at (5.5, -1.25) {};
		\node [style=none] (141) at (5, 0) {$U_f$};
		\node [style=none] (146) at (0, 0.75) {$\ket{0}^{\otimes n}$};
		\node [style=none] (147) at (0, -0.75) {$\ket{1}$};
		\node [style=none] (148) at (6.25, 1.25) {};
		\node [style=none] (149) at (6.25, 0.25) {};
		\node [style=none] (150) at (7.25, 1.25) {};
		\node [style=none] (151) at (7.25, 0.25) {};
		\node [style=none] (152) at (6.75, 0.75) {$H$};
		\node [style=none] (153) at (6.25, 0.75) {};
		\node [style=none] (154) at (7.25, 0.75) {};
		\node [style=none] (155) at (8, 0.75) {};
		\node [style=none] (156) at (5.5, 0.75) {};
		\node [style=none] (170) at (5.5, -0.75) {};
		\node [style=none] (171) at (13, -0.75) {};
		\node [style=none] (172) at (13, -0.75) {};
		\node [style=none] (173) at (13, -0.5) {};
		\node [style=none] (174) at (13, -1) {};
		\node [style=none] (175) at (13.15, -0.6) {};
		\node [style=none] (176) at (13.15, -0.9) {};
		\node [style=none] (177) at (13.3, -0.7) {};
		\node [style=none] (178) at (13.3, -0.8) {};
		\node [style=none] (179) at (9.8, 1.25) {};
		\node [style=none] (180) at (9.8, 0.25) {};
		\node [style=none] (181) at (10.8, 1.25) {};
		\node [style=none] (182) at (10.8, 0.25) {};
		\node [style=none] (183) at (10.3, 0.75) {$H$};
		\node [style=none] (184) at (9.8, 0.75) {};
		\node [style=none] (185) at (10.8, 0.75) {};
		\node [style=none] (186) at (9, 0.75) {};
		\node [style=none] (187) at (13, 0.75) {};
		\node [style=none] (188) at (8, 1.25) {};
		\node [style=none] (189) at (8, 0.25) {};
		\node [style=none] (190) at (9, 1.25) {};
		\node [style=none] (191) at (9, 0.25) {};
		\node [style=none] (192) at (8.5, 0.75) {$D$};
		\node [style=none] (193) at (8, 0.75) {};
		\node [style=none] (194) at (9, 0.75) {};
		\node [style=none] (195) at (11.8, 2) {};
		\node [style=none] (196) at (11.8, -2) {};
		\node [style=none] (197) at (12.05, 2) {};
		\node [style=none] (198) at (12.05, -2) {};
		\node [style=none] (199) at (11.925, 2.5) {$N$};
		\node [style=none] (200) at (11.55, 0.25) {\scalebox{2}{.}};
		\node [style=none] (201) at (11.55, -0.25) {\scalebox{2}{.}};
		\node [style=none] (202) at (3.55, 2) {};
		\node [style=none] (203) at (3.55, -2) {};
		\node [style=none] (204) at (3.3, 2) {};
		\node [style=none] (205) at (3.3, -2) {};
		\node [style=none] (207) at (3.8, 0.25) {\scalebox{2}{.}};
		\node [style=none] (208) at (3.8, -0.25) {\scalebox{2}{.}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [style=very thick] (127.center) to (124.center);
		\draw [style=very thick] (125.center) to (126.center);
		\draw [in=90, out=-90] (128.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw (136.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (148.center);
		\draw [style=very thick] (156.center) to (153.center);
		\draw [style=very thick] (154.center) to (155.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (177.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (182.center);
		\draw (182.center) to (181.center);
		\draw (181.center) to (179.center);
		\draw [style=very thick] (186.center) to (184.center);
		\draw [style=very thick] (185.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (190.center) to (188.center);
		\draw (195.center) to (196.center);
		\draw [style=reprise] (197.center) to (198.center);
		\draw (202.center) to (203.center);
		\draw [style=reprise] (204.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196) at (1, 1.25) {};
		\node [style=grdot] (197) at (0, 1.25) {};
		\node [style=none] (198) at (1, -1.25) {};
		\node [style=rdot] (199) at (0, -1.25) {$1$};
		\node [style=dfarr] (200) at (3, 0) {};
		\node [style=none] (201) at (3, 0) {};
		\node [style=ggdot] (202) at (3, 1.25) {};
		\node [style=rdot] (203) at (3, -1.25) {};
		\node [style=ghad] (204) at (1, 1.25) {};
		\node [style=had] (205) at (1, -1.25) {};
		\node [style=ghad] (206) at (4, 1.25) {};
		\node [style=none] (207) at (4, 1.25) {};
		\node [style=none] (209) at (5, 1.25) {};
		\node [style=none] (210) at (3.5, 0) {$f$};
		\node [style=none] (211) at (0.5, 2) {$2^{\frac{-n}{4}}$};
		\node [style=dy] (221) at (5, -0.5) {};
		\node [style=none] (222) at (5, -0.5) {};
		\node [style=ggdot] (223) at (5, 1.25) {};
		\node [style=rdot] (224) at (5, -1.25) {$1$};
		\node [style=ghad] (225) at (6, 1.25) {};
		\node [style=none] (226) at (6, 1.25) {};
		\node [style=none] (227) at (8, 1.25) {};
		\node [style=none] (228) at (7.95, -1.25) {};
		\node [style=none] (229) at (7.95, -1.25) {};
		\node [style=none] (230) at (7.95, -1) {};
		\node [style=none] (231) at (7.95, -1.5) {};
		\node [style=none] (232) at (8.1, -1.1) {};
		\node [style=none] (233) at (8.1, -1.4) {};
		\node [style=none] (234) at (8.25, -1.2) {};
		\node [style=none] (235) at (8.25, -1.3) {};
		\node [style=none] (237) at (0.5, -0.25) {$2^{\frac{-1}{4}}$};
		\node [style=grdot] (238) at (5, 0.5) {$1$};
		\node [style=none] (239) at (2.125, 2) {};
		\node [style=none] (240) at (2.125, -2) {};
		\node [style=none] (241) at (1.875, 2) {};
		\node [style=none] (242) at (1.875, -2) {};
		\node [style=none] (243) at (6.875, 2) {};
		\node [style=none] (244) at (6.875, -2) {};
		\node [style=none] (245) at (7.125, 2) {};
		\node [style=none] (246) at (7.125, -2) {};
		\node [style=none] (247) at (7, 2.5) {$N$};
		\node [style=none] (248) at (6.625, 0.25) {\scalebox{2}{.}};
		\node [style=none] (252) at (6.625, -0.25) {\scalebox{2}{.}};
		\node [style=none] (253) at (2.375, 0.25) {\scalebox{2}{.}};
		\node [style=none] (254) at (2.375, -0.25) {\scalebox{2}{.}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (196.center) to (197);
		\draw [style=very thick] (202) to (196.center);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
		\draw (224) to (222.center);
		\draw [style=very thick] (222.center) to (223);
		\draw [style=very thick] (226.center) to (227.center);
		\draw [style=very thick] (223) to (226.center);
		\draw (230.center) to (231.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (235.center);
		\draw (224) to (229.center);
		\draw (224) to (203);
		\draw (203) to (205);
		\draw (205) to (199);
		\draw (239.center) to (240.center);
		\draw [style=reprise] (241.center) to (242.center);
		\draw (243.center) to (244.center);
		\draw [style=reprise] (245.center) to (246.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (243) at (0, -0.5) {};
		\node [style=grdot] (244) at (0, 1.25) {};
		\node [style=gdot] (245) at (0, -1.25) {$\pi$};
		\node [style=dy] (246) at (0, -0.5) {};
		\node [style=none] (247) at (0, -0.5) {};
		\node [style=grdot] (248) at (0, 0.5) {$\pi$};
		\node [style=grdot] (249) at (1, 0) {};
		\node [style=ghad] (250) at (2, 0) {};
		\node [style=none] (251) at (2, 0) {};
		\node [style=none] (252) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (245) to (243.center);
		\draw [style=very thick] (243.center) to (244);
		\draw [style=very thick] (249) to (251.center);
		\draw [style=very thick] (251.center) to (252.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (243) at (0, 0) {};
		\node [style=grdot] (244) at (0, 1) {$\pi$};
		\node [style=gdot] (245) at (0, -1) {$\pi$};
		\node [style=dy] (246) at (0, 0) {};
		\node [style=none] (247) at (0, 0) {};
		\node [style=ggdot] (251) at (1, 0) {};
		\node [style=none] (252) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (245) to (243.center);
		\draw [style=very thick] (243.center) to (244);
		\draw [style=very thick] (251) to (252.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (243) at (0, 0.5) {};
		\node [style=rdot] (244) at (0, 0.5) {$\pi$};
		\node [style=gdot] (245) at (0, -0.5) {$\pi$};
		\node [style=ggdot] (251) at (1, 0) {};
		\node [style=none] (252) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (245) to (243.center);
		\draw [style=very thick] (251) to (252.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (196) at (0, 1.25) {};
		\node [style=none] (201) at (1, -0.5) {};
		\node [style=ggdot] (202) at (1, 1.25) {};
		\node [style=gdot] (203) at (1, -1.25) {$\pi$};
		\node [style=ghad] (206) at (2, 1.25) {};
		\node [style=none] (207) at (2, 1.25) {};
		\node [style=none] (209) at (3, 1.25) {};
		\node [style=dy] (239) at (1, -0.5) {};
		\node [style=none] (240) at (1, -0.5) {};
		\node [style=grdot] (242) at (1, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (202) to (196);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (1, 0) {};
		\node [style=gdot] (203) at (0, 0) {$\pi$};
		\node [style=ghad] (206) at (3, 0) {};
		\node [style=none] (207) at (3, 0) {};
		\node [style=none] (209) at (4, 0) {};
		\node [style=ly] (239) at (1, 0) {};
		\node [style=grdot] (242) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203) to (201.center);
		\draw [style=very thick] (207.center) to (209.center);
		\draw [style=very thick] (207.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (1, 0) {};
		\node [style=gdot] (203) at (0, 0) {$\pi$};
		\node [style=ghad] (206) at (3, 0) {};
		\node [style=none] (207) at (3, 0) {};
		\node [style=grdot] (209) at (4, 0) {};
		\node [style=ly] (239) at (1, 0) {};
		\node [style=grdot] (242) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203) to (201.center);
		\draw [style=very thick] (207.center) to (209);
		\draw [style=very thick] (207.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (1, 0) {};
		\node [style=gdot] (203) at (0, 0) {$\pi$};
		\node [style=ggdot] (207) at (3, 0) {};
		\node [style=ly] (239) at (1, 0) {};
		\node [style=grdot] (242) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203) to (201.center);
		\draw [style=very thick] (207) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (1, 0) {};
		\node [style=gdot] (203) at (0, 0) {$\pi$};
		\node [style=ghad] (206) at (3, 0) {};
		\node [style=none] (207) at (3, 0) {};
		\node [style=ggdot] (209) at (4, 0) {};
		\node [style=ly] (239) at (1, 0) {};
		\node [style=grdot] (242) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203) to (201.center);
		\draw [style=very thick] (207.center) to (209);
		\draw [style=very thick] (207.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (1, 0) {};
		\node [style=gdot] (203) at (0, 0) {$\pi$};
		\node [style=grdot] (207) at (3, 0) {};
		\node [style=ly] (239) at (1, 0) {};
		\node [style=grdot] (242) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203) to (201.center);
		\draw [style=very thick] (207) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196) at (1, 1.25) {};
		\node [style=grdot] (197) at (0, 1.25) {};
		\node [style=none] (198) at (1, -1.25) {};
		\node [style=rdot] (199) at (0, -1.25) {$\pi$};
		\node [style=none] (201) at (2.75, -0.5) {};
		\node [style=ggdot] (202) at (2.75, 1.25) {};
		\node [style=rdot] (203) at (2.75, -1.25) {};
		\node [style=ghad] (204) at (1, 1.25) {};
		\node [style=had] (205) at (1, -1.25) {};
		\node [style=ghad] (206) at (3.75, 1.25) {};
		\node [style=none] (207) at (3.75, 1.25) {};
		\node [style=none] (209) at (4.75, 1.25) {};
		\node [style=none] (211) at (0.5, 2) {$2^{-\frac{2n+1}{4}}$};
		\node [style=dy] (221) at (4.75, -0.5) {};
		\node [style=none] (222) at (4.75, -0.5) {};
		\node [style=ggdot] (223) at (4.75, 1.25) {};
		\node [style=rdot] (224) at (4.75, -1.25) {$\pi$};
		\node [style=ghad] (225) at (5.75, 1.25) {};
		\node [style=none] (226) at (5.75, 1.25) {};
		\node [style=grdot] (227) at (7, 1.25) {$x$};
		\node [style=none] (228) at (6.95, -1.25) {};
		\node [style=none] (229) at (6.95, -1.25) {};
		\node [style=none] (230) at (6.95, -1) {};
		\node [style=none] (231) at (6.95, -1.5) {};
		\node [style=none] (232) at (7.1, -1.1) {};
		\node [style=none] (233) at (7.1, -1.4) {};
		\node [style=none] (234) at (7.25, -1.2) {};
		\node [style=none] (235) at (7.25, -1.3) {};
		\node [style=none] (236) at (4.25, 0) {$\begin{pmatrix}
\vspace{1.8cm}\hspace{2cm}\end{pmatrix}^N$};
		\node [style=grdot] (238) at (4.75, 0.5) {$\pi$};
		\node [style=dy] (239) at (2.75, -0.5) {};
		\node [style=none] (240) at (2.75, -0.5) {};
		\node [style=grdot] (242) at (2.75, 0.5) {$x+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (196.center) to (197);
		\draw [style=very thick] (202) to (196.center);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
		\draw (224) to (222.center);
		\draw [style=very thick] (222.center) to (223);
		\draw [style=very thick] (226.center) to (227);
		\draw [style=very thick] (223) to (226.center);
		\draw (230.center) to (231.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (235.center);
		\draw (224) to (229.center);
		\draw (224) to (203);
		\draw (203) to (205);
		\draw (205) to (199);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (196) at (1, 1.25) {};
		\node [style=none] (198) at (1, -1.25) {};
		\node [style=none] (201) at (2.75, -0.5) {};
		\node [style=ggdot] (202) at (2.75, 1.25) {};
		\node [style=rdot] (203) at (2.75, -1.25) {};
		\node [style=ggdot] (205) at (1, -1.25) {$\pi$};
		\node [style=ghad] (206) at (3.75, 1.25) {};
		\node [style=none] (207) at (3.75, 1.25) {};
		\node [style=none] (209) at (4.75, 1.25) {};
		\node [style=none] (211) at (0.5, 2) {$2^{-\frac{2n+1}{4}}$};
		\node [style=dy] (221) at (4.75, -0.5) {};
		\node [style=none] (222) at (4.75, -0.5) {};
		\node [style=ggdot] (223) at (4.75, 1.25) {};
		\node [style=rdot] (224) at (4.75, -1.25) {$\pi$};
		\node [style=ghad] (225) at (5.75, 1.25) {};
		\node [style=none] (226) at (5.75, 1.25) {};
		\node [style=grdot] (227) at (7, 1.25) {$x$};
		\node [style=none] (228) at (6.95, -1.25) {};
		\node [style=none] (229) at (6.95, -1.25) {};
		\node [style=none] (230) at (6.95, -1) {};
		\node [style=none] (231) at (6.95, -1.5) {};
		\node [style=none] (232) at (7.1, -1.1) {};
		\node [style=none] (233) at (7.1, -1.4) {};
		\node [style=none] (234) at (7.25, -1.2) {};
		\node [style=none] (235) at (7.25, -1.3) {};
		\node [style=none] (236) at (4.25, 0) {$\begin{pmatrix}
\vspace{1.8cm}\hspace{2cm}\end{pmatrix}^N$};
		\node [style=grdot] (238) at (4.75, 0.5) {$\pi$};
		\node [style=dy] (239) at (2.75, -0.5) {};
		\node [style=none] (240) at (2.75, -0.5) {};
		\node [style=grdot] (242) at (2.75, 0.5) {$x+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (202) to (196);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
		\draw (224) to (222.center);
		\draw [style=very thick] (222.center) to (223);
		\draw [style=very thick] (226.center) to (227);
		\draw [style=very thick] (223) to (226.center);
		\draw (230.center) to (231.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (235.center);
		\draw (224) to (229.center);
		\draw (224) to (203);
		\draw (203) to (205);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (196) at (1, 1.25) {};
		\node [style=none] (201) at (2.75, -0.5) {};
		\node [style=ggdot] (202) at (2.75, 1.25) {};
		\node [style=gdot] (203) at (2.75, -1.25) {$\pi$};
		\node [style=ghad] (206) at (3.75, 1.25) {};
		\node [style=none] (207) at (3.75, 1.25) {};
		\node [style=none] (209) at (4.75, 1.25) {};
		\node [style=none] (211) at (0.5, 2) {$2^{-\frac{2n+1}{4}}$};
		\node [style=dy] (221) at (4.75, -0.5) {};
		\node [style=none] (222) at (4.75, -0.5) {};
		\node [style=ggdot] (223) at (4.75, 1.25) {};
		\node [style=gdot] (224) at (4.75, -2) {$\pi$};
		\node [style=ghad] (225) at (5.75, 1.25) {};
		\node [style=none] (226) at (5.75, 1.25) {};
		\node [style=grdot] (227) at (7, 1.25) {$x$};
		\node [style=none] (236) at (4.25, 0) {$\begin{pmatrix}
\vspace{1.8cm}\hspace{2cm}\end{pmatrix}^N$};
		\node [style=grdot] (238) at (4.75, 0.5) {$\pi$};
		\node [style=dy] (239) at (2.75, -0.5) {};
		\node [style=none] (240) at (2.75, -0.5) {};
		\node [style=grdot] (242) at (2.75, 0.5) {$x+1$};
		\node [style=gdot] (243) at (8, -1) {$\pi$};
		\node [style=none] (244) at (8.7, -1) {};
		\node [style=none] (245) at (8.7, -1) {};
		\node [style=none] (246) at (8.7, -0.75) {};
		\node [style=none] (247) at (8.7, -1.25) {};
		\node [style=none] (248) at (8.85, -0.85) {};
		\node [style=none] (249) at (8.85, -1.15) {};
		\node [style=none] (250) at (9, -0.95) {};
		\node [style=none] (251) at (9, -1.05) {};
		\node [style=rdot] (252) at (4.75, -1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (202) to (196);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
		\draw (224) to (222.center);
		\draw [style=very thick] (222.center) to (223);
		\draw [style=very thick] (226.center) to (227);
		\draw [style=very thick] (223) to (226.center);
		\draw (246.center) to (247.center);
		\draw (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (243) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (196) at (1, 1.25) {};
		\node [style=none] (201) at (2.75, -0.5) {};
		\node [style=ggdot] (202) at (2.75, 1.25) {};
		\node [style=gdot] (203) at (2.75, -1.25) {$\pi$};
		\node [style=ghad] (206) at (3.75, 1.25) {};
		\node [style=none] (207) at (3.75, 1.25) {};
		\node [style=none] (209) at (4.75, 1.25) {};
		\node [style=none] (211) at (0, 2) {$(-1)^N 2^{-\frac{n}{2}}$};
		\node [style=dy] (221) at (4.75, -0.5) {};
		\node [style=none] (222) at (4.75, -0.5) {};
		\node [style=ggdot] (223) at (4.75, 1.25) {};
		\node [style=ghad] (225) at (5.75, 1.25) {};
		\node [style=none] (226) at (5.75, 1.25) {};
		\node [style=grdot] (227) at (7, 1.25) {$x$};
		\node [style=none] (236) at (4.25, 0) {$\begin{pmatrix}
\vspace{1.8cm}\hspace{2cm}\end{pmatrix}^N$};
		\node [style=grdot] (238) at (4.75, 0.5) {$\pi$};
		\node [style=dy] (239) at (2.75, -0.5) {};
		\node [style=none] (240) at (2.75, -0.5) {};
		\node [style=grdot] (242) at (2.75, 0.5) {$x+1$};
		\node [style=gdot] (252) at (4.75, -1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (202) to (196);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
		\draw [style=very thick] (222.center) to (223);
		\draw [style=very thick] (226.center) to (227);
		\draw [style=very thick] (223) to (226.center);
		\draw (222.center) to (252);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (196) at (1, 1.25) {};
		\node [style=none] (201) at (3.75, -0.5) {};
		\node [style=ggdot] (202) at (3.75, 1.25) {};
		\node [style=gdot] (203) at (3.75, -1.25) {$\pi$};
		\node [style=ghad] (206) at (4.75, 1.25) {};
		\node [style=none] (207) at (4.75, 1.25) {};
		\node [style=none] (209) at (5.75, 1.25) {};
		\node [style=none] (211) at (0, 2) {$(-1)^N 2^{-\frac{n}{2}}$};
		\node [style=dy] (221) at (5.75, -0.5) {};
		\node [style=none] (222) at (5.75, -0.5) {};
		\node [style=ggdot] (223) at (5.75, 1.25) {};
		\node [style=ghad] (225) at (6.75, 1.25) {};
		\node [style=none] (226) at (6.75, 1.25) {};
		\node [style=grdot] (227) at (9, 1.25) {$x$};
		\node [style=none] (236) at (5.25, 0) {$\begin{pmatrix}
\vspace{1.8cm}\hspace{2cm}\end{pmatrix}^N$};
		\node [style=grdot] (238) at (5.75, 0.5) {$\pi$};
		\node [style=dy] (239) at (3.75, -0.5) {};
		\node [style=none] (240) at (3.75, -0.5) {};
		\node [style=grdot] (242) at (3.75, 0.5) {$\pi$};
		\node [style=gdot] (252) at (5.75, -1.25) {$\pi$};
		\node [style=grdot] (253) at (2, 1.25) {$x$};
		\node [style=grdot] (254) at (8, 1.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (202) to (196);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
		\draw [style=very thick] (222.center) to (223);
		\draw [style=very thick] (226.center) to (227);
		\draw [style=very thick] (223) to (226.center);
		\draw (222.center) to (252);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (196) at (1, 1.25) {};
		\node [style=none] (201) at (2.75, -0.5) {};
		\node [style=ggdot] (202) at (2.75, 1.25) {};
		\node [style=gdot] (203) at (2.75, -1.25) {$\pi$};
		\node [style=ghad] (206) at (3.75, 1.25) {};
		\node [style=none] (207) at (3.75, 1.25) {};
		\node [style=grdot] (209) at (5.5, 1.25) {};
		\node [style=none] (211) at (0, 2) {$(-1)^N 2^{-\frac{n}{2}}$};
		\node [style=none] (236) at (3.5, 0) {$\begin{pmatrix}
\vspace{1.8cm}\hspace{1cm}\end{pmatrix}^{2N}$};
		\node [style=dy] (239) at (2.75, -0.5) {};
		\node [style=none] (240) at (2.75, -0.5) {};
		\node [style=grdot] (242) at (2.75, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (202) to (196);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196) at (0, 1.25) {};
		\node [style=none] (201) at (1, -0.5) {};
		\node [style=ggdot] (202) at (1, 1.25) {};
		\node [style=gdot] (203) at (1, -1.25) {$\pi$};
		\node [style=ghad] (206) at (2, 1.25) {};
		\node [style=none] (207) at (2, 1.25) {};
		\node [style=none] (209) at (3, 1.25) {};
		\node [style=dy] (239) at (1, -0.5) {};
		\node [style=none] (240) at (1, -0.5) {};
		\node [style=grdot] (242) at (1, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (202) to (196.center);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (196) at (0, 1.25) {};
		\node [style=none] (201) at (1, -0.5) {};
		\node [style=ggdot] (202) at (1, 1.25) {};
		\node [style=gdot] (203) at (1, -1.25) {$\pi$};
		\node [style=ghad] (206) at (2, 1.25) {};
		\node [style=none] (207) at (2, 1.25) {};
		\node [style=none] (209) at (3, 1.25) {};
		\node [style=dy] (239) at (1, -0.5) {};
		\node [style=none] (240) at (1, -0.5) {};
		\node [style=grdot] (242) at (1, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (202) to (196);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=ggdot] (41) at (3, 0) {};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (46) at (2, -0.5) {};
		\node [style=none] (49) at (2, 0.5) {};
		\node [style=ggdot] (51) at (1, 0) {};
		\node [style=none] (52) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (42.center) to (41);
		\draw [style=very thick, in=0, out=135] (41) to (39.center);
		\draw [style=very thick, in=180, out=45] (51) to (49.center);
		\draw [style=very thick] (51) to (52.center);
		\draw [style=very thick, in=-135, out=0] (46.center) to (41);
		\draw [style=very thick, in=-45, out=180] (34.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
		\node [style=ghad] (8) at (1, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0.center);
		\draw [style=very thick, in=-180, out=45] (0.center) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0.center) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hgb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (14) at (1, 0) {};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=grdot] (25) at (2, 0) {};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (0.25, 0) {$\bvdots$};
		\node [style=none] (31) at (2.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (25) to (24.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (25) to (23.center);
		\draw [style=very thick] (29.center) to (28.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (28.center) to (26.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hgb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (30) at (3, -0.5) {};
		\node [style=none] (33) at (2, -1) {};
		\node [style=none] (34) at (3, -0.5) {};
		\node [style=none] (35) at (4, -0.5) {};
		\node [style=ghad] (36) at (3, 0.5) {};
		\node [style=none] (39) at (2, 1) {};
		\node [style=none] (41) at (3, 0.5) {};
		\node [style=none] (42) at (4, 0.5) {};
		\node [style=none] (45) at (2, -1) {};
		\node [style=ggdot] (46) at (1, -0.5) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=ggdot] (51) at (1, 0.5) {};
		\node [style=none] (52) at (0, 0.5) {};
		\node [style=none] (54) at (2, -0.5) {$\bvdots$};
		\node [style=none] (55) at (2, 0.5) {$\bvdots$};
		\node [style=none] (56) at (3.5, 0) {$\bvdots$};
		\node [style=none] (57) at (0.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (35.center) to (34.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [style=very thick] (42.center) to (41.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (41.center) to (39.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (46) to (45.center);
		\draw [style=very thick] (46) to (47.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (51) to (49.center);
		\draw [style=very thick] (51) to (52.center);
		\draw [style=very thick, in=-135, out=45] (46) to (41.center);
		\draw [style=very thick, in=-45, out=135] (34.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hgr0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (2, 0) {$\alpha$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=none] (6) at (0.5, 0) {$\bvdots$};
		\node [style=none] (7) at (3.5, 0) {$\bvdots$};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (4, 0.5) {};
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=ghad] (12) at (1, 0.5) {};
		\node [style=ghad] (13) at (1, -0.5) {};
		\node [style=ghad] (14) at (3, 0.5) {};
		\node [style=ghad] (15) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [style=very thick] (3.center) to (10.center);
		\draw [style=very thick] (11.center) to (4.center);
		\draw [style=very thick] (2.center) to (9.center);
		\draw [style=very thick] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hgr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hha0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (6) at (0.25, 1) {$\bvdots$};
		\node [style=none] (7) at (1.75, 1) {$\bvdots$};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (0.25, -1) {$\bvdots$};
		\node [style=none] (14) at (1.75, -1) {$\bvdots$};
		\node [style=none] (15) at (1, 0) {};
		\node [style=ghad] (16) at (1, 1) {};
		\node [style=ghad] (17) at (1, 0) {};
		\node [style=ghad] (18) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0.center);
		\draw [style=very thick, in=-180, out=45] (0.center) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0.center) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0.center) to (2.center);
		\draw [style=very thick, in=135, out=0] (9.center) to (8.center);
		\draw [style=very thick, in=-180, out=45] (8.center) to (11.center);
		\draw [style=very thick, in=180, out=-45] (8.center) to (12.center);
		\draw [style=very thick, in=0, out=-135] (8.center) to (10.center);
		\draw [style=very thick] (0.center) to (15.center);
		\draw [style=very thick] (15.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hha1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (6) at (0.25, -1) {$\bvdots$};
		\node [style=none] (7) at (1.75, -1) {$\bvdots$};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.25, 1) {$\bvdots$};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {$\bvdots$};
		\node [style=ghad] (14) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-150, out=0] (1.center) to (0.center);
		\draw [style=very thick, in=180, out=-30] (0.center) to (3.center);
		\draw [style=very thick, in=180, out=-60] (0.center) to (4.center);
		\draw [style=very thick, in=0, out=-120] (0.center) to (2.center);
		\draw [style=very thick, in=-180, out=30] (0.center) to (12.center);
		\draw [style=very thick, in=60, out=-180] (11.center) to (0.center);
		\draw [style=very thick, in=0, out=120] (0.center) to (8.center);
		\draw [style=very thick, in=150, out=0] (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/i0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2, -0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (0, -0.5) {};
		\node [style=none] (35) at (4, -0.5) {};
		\node [style=none] (36) at (2, 0.5) {};
		\node [style=none] (37) at (4, 0.5) {};
		\node [style=none] (38) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (31.center) to (32.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (33.center) to (34.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (35.center) to (36.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/i1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2, 0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=none] (34) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (31.center) to (32.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/invk0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.75, 1) {$H_n$};
		\node [style=ggdot] (104) at (1, 2) {$-2\hat{s}$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=umat] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lcgraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (3, -0.5) {};
		\node [style=none] (161) at (3, 0.5) {};
		\node [style=none] (162) at (4, 0.5) {};
		\node [style=none] (163) at (4, -0.5) {};
		\node [style=none] (164) at (3, 0) {};
		\node [style=none] (165) at (2, 0) {};
		\node [style=none] (166) at (4, 0) {};
		\node [style=ggdot] (167) at (5, 0) {};
		\node [style=none] (168) at (3.5, 0) {$\Gamma$};
		\node [style=rdot] (170) at (1, 1) {$-$};
		\node [style=ggdot] (171) at (1, 0) {$+$};
		\node [style=none] (172) at (1, -1) {};
		\node [style=gather] (173) at (2, 0) {};
		\node [style=none] (174) at (0, 1) {};
		\node [style=none] (175) at (0, 0) {};
		\node [style=none] (176) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (160.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw [style=very thick] (166.center) to (167);
		\draw [style=very thick] (164.center) to (165.center);
		\draw [in=135, out=0] (170) to (165.center);
		\draw [style=very thick] (165.center) to (171);
		\draw [style=very thick, in=225, out=0] (172.center) to (165.center);
		\draw (170) to (174.center);
		\draw [style=very thick] (171) to (175.center);
		\draw [style=very thick] (176.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lcgraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (4, -0.5) {};
		\node [style=none] (161) at (4, 0.5) {};
		\node [style=none] (162) at (5, 0.5) {};
		\node [style=none] (163) at (5, -0.5) {};
		\node [style=none] (164) at (4, 0) {};
		\node [style=none] (165) at (3, 0) {};
		\node [style=none] (166) at (5, 0) {};
		\node [style=ggdot] (167) at (6, 0) {};
		\node [style=none] (168) at (4.5, 0) {$\Gamma$};
		\node [style=none] (170) at (2, 1) {};
		\node [style=none] (171) at (2, 0) {};
		\node [style=none] (172) at (2, -1) {};
		\node [style=gather] (173) at (3, 0) {};
		\node [style=none] (174) at (0, 1) {};
		\node [style=none] (176) at (0, -1) {};
		\node [style=none] (177) at (1, -0.5) {};
		\node [style=none] (178) at (1, 0.5) {};
		\node [style=none] (179) at (2, 0.5) {};
		\node [style=none] (180) at (2, -0.5) {};
		\node [style=none] (181) at (1, 0) {};
		\node [style=none] (182) at (2, 0) {};
		\node [style=none] (183) at (1.5, 0) {$T_d$};
		\node [style=none] (184) at (1, 0) {};
		\node [style=none] (185) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (160.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw [style=very thick] (166.center) to (167);
		\draw [style=very thick] (164.center) to (165.center);
		\draw [in=135, out=0] (170.center) to (165.center);
		\draw [style=very thick] (165.center) to (171.center);
		\draw [style=very thick, in=225, out=0] (172.center) to (165.center);
		\draw (170.center) to (174.center);
		\draw [style=very thick] (176.center) to (172.center);
		\draw (177.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw [style=very thick] (184.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (203) at (0.5, 1.5) {};
		\node [style=none] (205) at (0.5, 1.5) {};
		\node [style=none] (206) at (0.5, 1.5) {};
		\node [style=rdot] (208) at (0.5, 1.5) {$-$};
		\node [style=none] (211) at (0.5, 2.5) {};
		\node [style=none] (212) at (0.5, 0.5) {};
		\node [style=none] (225) at (0.5, -1.5) {};
		\node [style=none] (226) at (0.5, -1.5) {};
		\node [style=none] (227) at (0.5, -1.5) {};
		\node [style=none] (229) at (0.5, -1.5) {};
		\node [style=none] (230) at (0.5, -2.5) {};
		\node [style=ggdot] (231) at (0.5, -1.5) {$+$};
		\node [style=none] (232) at (0.5, -0.5) {};
		\node [style=dmat] (234) at (0.5, 0.5) {};
		\node [style=none] (237) at (0.5, 0.5) {};
		\node [style=ghad] (243) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (212.center) to (211.center);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (232.center) to (231);
		\draw [style=very thick] (237.center) to (243);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (211) at (0.5, 2.5) {};
		\node [style=none] (212) at (0.5, 1.5) {};
		\node [style=none] (225) at (0.5, -1.5) {};
		\node [style=none] (226) at (0.5, -1.5) {};
		\node [style=none] (227) at (0.5, -1.5) {};
		\node [style=none] (229) at (0.5, -1.5) {};
		\node [style=none] (230) at (0.5, -2.5) {};
		\node [style=none] (231) at (0.5, -0.5) {};
		\node [style=none] (232) at (0.5, 0.5) {};
		\node [style=dmat] (234) at (0.5, 1.5) {};
		\node [style=none] (237) at (0.5, 1.5) {};
		\node [style=ghad] (243) at (0.5, 0.5) {};
		\node [style=none] (245) at (0, -1.5) {};
		\node [style=none] (246) at (0, -0.5) {};
		\node [style=none] (247) at (1, -0.5) {};
		\node [style=none] (248) at (1, -1.5) {};
		\node [style=none] (250) at (0.5, -1.5) {};
		\node [style=none] (251) at (0.5, -1) {$T_d$};
		\node [style=none] (252) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (212.center) to (211.center);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (232.center) to (231.center);
		\draw [style=very thick] (237.center) to (243);
		\draw (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (211) at (0.75, 1.25) {};
		\node [style=none] (212) at (1.5, 0.25) {};
		\node [style=none] (225) at (1.5, -1.75) {};
		\node [style=none] (226) at (1.5, -1.75) {};
		\node [style=none] (227) at (1.5, -1.75) {};
		\node [style=none] (229) at (1.5, -1.75) {};
		\node [style=none] (230) at (1.5, -2.75) {};
		\node [style=none] (231) at (1.5, -1.75) {};
		\node [style=dmat] (234) at (1.5, -0.25) {};
		\node [style=none] (250) at (1.5, -1.75) {};
		\node [style=none] (252) at (1.5, -1.75) {};
		\node [style=none] (253) at (0.75, 2.75) {};
		\node [style=none] (254) at (0, 0.25) {};
		\node [style=gdot] (255) at (0, -1.75) {$+$};
		\node [style=none] (260) at (0, 0.25) {};
		\node [style=none] (261) at (0, -2.75) {};
		\node [style=ghad] (262) at (1.5, -1) {};
		\node [style=none] (263) at (1.5, -0.25) {};
		\node [style=rdot] (266) at (0.75, 2) {$-$};
		\node [style=ggdot] (268) at (1.5, -1.75) {$+$};
		\node [style=had] (269) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (212.center) to (211);
		\draw [style=very thick] (229.center) to (230.center);
		\draw (255) to (254.center);
		\draw [in=225, out=90] (260.center) to (211);
		\draw (211) to (253.center);
		\draw (255) to (261.center);
		\draw [style=very thick] (262) to (252.center);
		\draw [style=very thick] (262) to (263.center);
		\draw (212.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (203) at (0.5, 1.5) {};
		\node [style=none] (205) at (0.5, 1.5) {};
		\node [style=none] (206) at (0.5, 1.5) {};
		\node [style=rdot] (208) at (0.5, 1.5) {$-$};
		\node [style=none] (211) at (0.5, 2.5) {};
		\node [style=none] (212) at (0.5, 0.5) {};
		\node [style=none] (225) at (0.5, -1.5) {};
		\node [style=none] (226) at (0.5, -1.5) {};
		\node [style=none] (227) at (0.5, -1.5) {};
		\node [style=none] (229) at (0.5, -1.5) {};
		\node [style=none] (230) at (0.5, -2.5) {};
		\node [style=ggdot] (231) at (0.5, -1.5) {$+$};
		\node [style=none] (232) at (0.5, -0.5) {};
		\node [style=dmat] (234) at (0.5, 0.5) {};
		\node [style=none] (237) at (0.5, 0.5) {};
		\node [style=ghad] (243) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (212.center) to (211.center);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (232.center) to (231);
		\draw [style=very thick] (237.center) to (243);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (211) at (0.5, 2.5) {};
		\node [style=none] (212) at (0.5, 1.5) {};
		\node [style=none] (225) at (0.5, -2) {};
		\node [style=none] (226) at (0.5, -2) {};
		\node [style=none] (227) at (0.5, -2) {};
		\node [style=none] (229) at (0.5, -2) {};
		\node [style=none] (230) at (0.5, -3) {};
		\node [style=none] (231) at (0.5, -0.5) {};
		\node [style=none] (232) at (0.5, 0.5) {};
		\node [style=dmat] (234) at (0.5, 1.5) {};
		\node [style=none] (237) at (0.5, 1.5) {};
		\node [style=ghad] (243) at (0.5, 0.5) {};
		\node [style=none] (245) at (-0.25, -2) {};
		\node [style=none] (246) at (-0.25, -0.5) {};
		\node [style=none] (247) at (1.25, -0.5) {};
		\node [style=none] (248) at (1.25, -2) {};
		\node [style=none] (251) at (0.5, -1.25) {$T_{d+1}$};
		\node [style=none] (252) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (212.center) to (211.center);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (232.center) to (231.center);
		\draw [style=very thick] (237.center) to (243);
		\draw (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (211) at (1.5, 2.75) {};
		\node [style=none] (212) at (3, 1.25) {};
		\node [style=none] (225) at (3, -2.75) {};
		\node [style=none] (226) at (3, -2.75) {};
		\node [style=none] (227) at (3, -2.75) {};
		\node [style=none] (229) at (3, -2.75) {};
		\node [style=none] (230) at (3, -3.75) {};
		\node [style=none] (231) at (3, -1.75) {};
		\node [style=none] (232) at (3, 0.25) {};
		\node [style=dmat] (234) at (3, 1.25) {};
		\node [style=none] (237) at (3, 1.25) {};
		\node [style=ghad] (243) at (3, 0.25) {};
		\node [style=none] (245) at (2.5, -2.75) {};
		\node [style=none] (246) at (2.5, -1.75) {};
		\node [style=none] (247) at (3.5, -1.75) {};
		\node [style=none] (248) at (3.5, -2.75) {};
		\node [style=none] (250) at (3, -2.75) {};
		\node [style=none] (251) at (3, -2.25) {$T_d$};
		\node [style=none] (252) at (3, -1.75) {};
		\node [style=none] (253) at (1.5, 3.75) {};
		\node [style=had] (254) at (0, 0.25) {};
		\node [style=gdot] (255) at (0, -0.75) {};
		\node [style=rmat] (256) at (1, -0.75) {};
		\node [style=none] (257) at (1, -0.75) {};
		\node [style=ghad] (258) at (2, -0.75) {};
		\node [style=ggdot] (259) at (3, -0.75) {};
		\node [style=none] (260) at (0, 1.25) {};
		\node [style=none] (261) at (0, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (212.center) to (211);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (237.center) to (243);
		\draw (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (255) to (257.center);
		\draw [style=very thick] (257.center) to (258);
		\draw [style=very thick] (243) to (259);
		\draw [style=very thick] (259) to (258);
		\draw [style=very thick] (259) to (252.center);
		\draw (255) to (254);
		\draw (254) to (260.center);
		\draw [in=225, out=90] (260.center) to (211);
		\draw (211) to (253.center);
		\draw (255) to (261.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (211) at (1.5, 2.75) {};
		\node [style=none] (212) at (2.5, 1.25) {};
		\node [style=none] (225) at (2.5, -2.75) {};
		\node [style=none] (226) at (2.5, -2.75) {};
		\node [style=none] (227) at (2.5, -2.75) {};
		\node [style=none] (229) at (2.5, -2.75) {};
		\node [style=none] (230) at (2.5, -3.75) {};
		\node [style=none] (231) at (2.5, -1.75) {};
		\node [style=none] (232) at (2.5, 0.25) {};
		\node [style=dmat] (234) at (2.5, 1.25) {};
		\node [style=none] (237) at (2.5, 1.25) {};
		\node [style=none] (243) at (2.5, 0.25) {};
		\node [style=none] (245) at (2, -2.75) {};
		\node [style=none] (246) at (2, -1.75) {};
		\node [style=none] (247) at (3, -1.75) {};
		\node [style=none] (248) at (3, -2.75) {};
		\node [style=none] (250) at (2.5, -2.75) {};
		\node [style=none] (251) at (2.5, -2.25) {$T_d$};
		\node [style=none] (252) at (2.5, -1.75) {};
		\node [style=none] (253) at (1.5, 3.75) {};
		\node [style=had] (254) at (0.5, 1.25) {};
		\node [style=gdot] (255) at (0.5, 0.25) {};
		\node [style=rmat] (256) at (1.5, 0.25) {};
		\node [style=none] (257) at (1.5, 0.25) {};
		\node [style=none] (258) at (2.5, 0.25) {};
		\node [style=grdot] (259) at (2.5, 0.25) {};
		\node [style=none] (260) at (0.5, 1.25) {};
		\node [style=none] (261) at (0.5, -3.75) {};
		\node [style=ghad] (262) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (212.center) to (211);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (237.center) to (243.center);
		\draw (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (255) to (257.center);
		\draw [style=very thick] (257.center) to (258.center);
		\draw [style=very thick] (259) to (252.center);
		\draw (255) to (254);
		\draw [in=225, out=90] (260.center) to (211);
		\draw (211) to (253.center);
		\draw (255) to (261.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (211) at (1, 2.75) {};
		\node [style=none] (212) at (1.5, 1) {};
		\node [style=none] (225) at (1.5, -2.75) {};
		\node [style=none] (226) at (1.5, -2.75) {};
		\node [style=none] (227) at (1.5, -2.75) {};
		\node [style=none] (229) at (1.5, -2.75) {};
		\node [style=none] (230) at (1.5, -3.75) {};
		\node [style=none] (231) at (1.5, -1.75) {};
		\node [style=dmat] (234) at (1.5, 0) {};
		\node [style=none] (245) at (1, -2.75) {};
		\node [style=none] (246) at (1, -1.75) {};
		\node [style=none] (247) at (2, -1.75) {};
		\node [style=none] (248) at (2, -2.75) {};
		\node [style=none] (250) at (1.5, -2.75) {};
		\node [style=none] (251) at (1.5, -2.25) {$T_d$};
		\node [style=none] (252) at (1.5, -1.75) {};
		\node [style=none] (253) at (1, 3.75) {};
		\node [style=had] (254) at (0.5, 1.75) {};
		\node [style=gdot] (255) at (0.5, 1) {};
		\node [style=none] (257) at (1.5, 1) {};
		\node [style=rdot] (259) at (1.5, 1) {};
		\node [style=none] (260) at (0.5, 1.75) {};
		\node [style=none] (261) at (0.5, -3.75) {};
		\node [style=ghad] (262) at (1.5, -1) {};
		\node [style=none] (263) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (212.center) to (211);
		\draw [style=very thick] (229.center) to (230.center);
		\draw (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (255) to (257.center);
		\draw (255) to (254);
		\draw [in=225, out=90] (260.center) to (211);
		\draw (211) to (253.center);
		\draw (255) to (261.center);
		\draw [style=very thick] (262) to (252.center);
		\draw [style=very thick] (262) to (263.center);
		\draw (259) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (211) at (1, 2.75) {};
		\node [style=none] (212) at (1.75, 1.75) {};
		\node [style=none] (225) at (1.75, -3) {};
		\node [style=none] (226) at (1.75, -3) {};
		\node [style=none] (227) at (1.75, -3) {};
		\node [style=none] (229) at (1.75, -3) {};
		\node [style=none] (230) at (1.75, -3.75) {};
		\node [style=none] (231) at (1.75, -2) {};
		\node [style=dmat] (234) at (1.75, -0.5) {};
		\node [style=none] (245) at (1.25, -3) {};
		\node [style=none] (246) at (1.25, -2) {};
		\node [style=none] (247) at (2.25, -2) {};
		\node [style=none] (248) at (2.25, -3) {};
		\node [style=none] (250) at (1.75, -3) {};
		\node [style=none] (251) at (1.75, -2.5) {$T_d$};
		\node [style=none] (252) at (1.75, -2) {};
		\node [style=none] (253) at (1, 3.75) {};
		\node [style=had] (254) at (0.25, 1.75) {};
		\node [style=gdot] (255) at (0.25, 1) {};
		\node [style=none] (257) at (1.75, 1) {};
		\node [style=gdot] (259) at (1.75, 1) {};
		\node [style=none] (260) at (0.25, 1.75) {};
		\node [style=none] (261) at (0.25, -3.75) {};
		\node [style=ghad] (262) at (1.75, -1.25) {};
		\node [style=none] (263) at (1.75, -0.5) {};
		\node [style=had] (264) at (1.75, 1.75) {};
		\node [style=had] (265) at (1, 1) {};
		\node [style=had] (266) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (212.center) to (211);
		\draw [style=very thick] (229.center) to (230.center);
		\draw (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (255) to (257.center);
		\draw (255) to (254);
		\draw [in=225, out=90] (260.center) to (211);
		\draw (211) to (253.center);
		\draw (255) to (261.center);
		\draw [style=very thick] (262) to (252.center);
		\draw [style=very thick] (262) to (263.center);
		\draw (259) to (263.center);
		\draw (212.center) to (259);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (211) at (0.75, 2.5) {};
		\node [style=none] (212) at (1.5, 1.5) {};
		\node [style=none] (225) at (1.5, -3.25) {};
		\node [style=none] (226) at (1.5, -3.25) {};
		\node [style=none] (227) at (1.5, -3.25) {};
		\node [style=none] (229) at (1.5, -3.25) {};
		\node [style=none] (230) at (1.5, -4) {};
		\node [style=none] (231) at (1.5, -2.25) {};
		\node [style=dmat] (234) at (1.5, -0.75) {};
		\node [style=none] (245) at (1, -3.25) {};
		\node [style=none] (246) at (1, -2.25) {};
		\node [style=none] (247) at (2, -2.25) {};
		\node [style=none] (248) at (2, -3.25) {};
		\node [style=none] (250) at (1.5, -3.25) {};
		\node [style=none] (251) at (1.5, -2.75) {$T_d$};
		\node [style=none] (252) at (1.5, -2.25) {};
		\node [style=none] (253) at (0.75, 4) {};
		\node [style=had] (254) at (0, 1.5) {};
		\node [style=gdot] (255) at (0, 0.75) {$+$};
		\node [style=none] (257) at (1.5, 0.75) {};
		\node [style=gdot] (259) at (1.5, 0.75) {$+$};
		\node [style=none] (260) at (0, 1.5) {};
		\node [style=none] (261) at (0, -4) {};
		\node [style=ghad] (262) at (1.5, -1.5) {};
		\node [style=none] (263) at (1.5, -0.75) {};
		\node [style=had] (264) at (1.5, 1.5) {};
		\node [style=had] (265) at (1.5, 0) {};
		\node [style=rdot] (266) at (0.75, 3.25) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (212.center) to (211);
		\draw [style=very thick] (229.center) to (230.center);
		\draw (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (255) to (254);
		\draw [in=225, out=90] (260.center) to (211);
		\draw (211) to (253.center);
		\draw (255) to (261.center);
		\draw [style=very thick] (262) to (252.center);
		\draw [style=very thick] (262) to (263.center);
		\draw (259) to (263.center);
		\draw (212.center) to (259);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (211) at (0.75, 2.5) {};
		\node [style=none] (212) at (1.5, 1.5) {};
		\node [style=none] (225) at (1.5, -3) {};
		\node [style=none] (226) at (1.5, -3) {};
		\node [style=none] (227) at (1.5, -3) {};
		\node [style=none] (229) at (1.5, -3) {};
		\node [style=none] (230) at (1.5, -4) {};
		\node [style=none] (231) at (1.5, -3) {};
		\node [style=dmat] (234) at (1.5, -1.5) {};
		\node [style=none] (250) at (1.5, -3) {};
		\node [style=none] (252) at (1.5, -3) {};
		\node [style=none] (253) at (0.75, 4) {};
		\node [style=had] (254) at (0, 1.5) {};
		\node [style=gdot] (255) at (0, 0.75) {$+$};
		\node [style=none] (257) at (1.5, 0.75) {};
		\node [style=gdot] (259) at (1.5, 0.75) {$+$};
		\node [style=none] (260) at (0, 1.5) {};
		\node [style=none] (261) at (0, -4) {};
		\node [style=ghad] (262) at (1.5, -2.25) {};
		\node [style=none] (263) at (1.5, -1.5) {};
		\node [style=had] (264) at (1.5, 1.5) {};
		\node [style=had] (265) at (1.5, 0) {};
		\node [style=rdot] (266) at (0.75, 3.25) {$-$};
		\node [style=rdot] (267) at (1.5, -0.75) {$-$};
		\node [style=ggdot] (268) at (1.5, -3) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (212.center) to (211);
		\draw [style=very thick] (229.center) to (230.center);
		\draw (255) to (254);
		\draw [in=225, out=90] (260.center) to (211);
		\draw (211) to (253.center);
		\draw (255) to (261.center);
		\draw [style=very thick] (262) to (252.center);
		\draw [style=very thick] (262) to (263.center);
		\draw (259) to (263.center);
		\draw (212.center) to (259);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem0a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3, 3.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3, -0.5) {};
		\node [style=none] (103) at (1.75, 2.5) {$H_n$};
		\node [style=ggdot] (104) at (3, 5) {$\tilde{f}_1$};
		\node [style=ghad] (105) at (3, 3.5) {};
		\node [style=uy] (108) at (2.5, 2.5) {};
		\node [style=ggdot] (116) at (3, 1.5) {};
		\node [style=none] (117) at (4.25, 2.5) {$H_n$};
		\node [style=ggdot] (118) at (1, 5) {$\tilde{f}_0$};
		\node [style=none] (119) at (1, 5) {};
		\node [style=uy] (120) at (3.5, 2.5) {};
		\node [style=none] (121) at (3.5, 2.5) {};
		\node [style=none] (122) at (2.5, 2.5) {};
		\node [style=none] (123) at (4, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 2) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3, 1.5) {};
		\node [style=uy] (128) at (1, 2) {};
		\node [style=ghad] (129) at (3, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=-150, out=90, looseness=1.50] (125.center) to (105);
		\draw [style=very thick, in=90, out=-45] (105) to (121.center);
		\draw [style=very thick, in=-90, out=90, looseness=1.25] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (86) at (3, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=ggdot] (96) at (2, 0) {};
		\node [style=none] (103) at (3, 1) {$H_{n+1}$};
		\node [style=ggdot] (104) at (2, 2) {$\tilde{f}$};
		\node [style=none] (105) at (2, 1) {};
		\node [style=uy] (108) at (2, 1) {};
		\node [style=gather] (110) at (1, 0) {};
		\node [style=none] (111) at (0, 0.5) {};
		\node [style=none] (112) at (0, -0.5) {};
		\node [style=rdot] (113) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [bend left] (111.center) to (92.center);
		\draw [style=very thick, bend left] (92.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3, 3.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3, -0.5) {};
		\node [style=none] (103) at (1.75, 2.5) {$H_n$};
		\node [style=ggdot] (104) at (3, 4.5) {$\tilde{f}_1$};
		\node [style=grdot] (105) at (3, 3.5) {};
		\node [style=uy] (108) at (2.5, 2.5) {};
		\node [style=rdot] (113) at (0, 0.5) {$1$};
		\node [style=ggdot] (116) at (3, 1.5) {};
		\node [style=none] (117) at (4.25, 2.5) {$H_n$};
		\node [style=ggdot] (118) at (1, 4.5) {$\tilde{f}_0$};
		\node [style=none] (119) at (1, 4.5) {};
		\node [style=uy] (120) at (3.5, 2.5) {};
		\node [style=none] (121) at (3.5, 2.5) {};
		\node [style=none] (122) at (2.5, 2.5) {};
		\node [style=none] (123) at (4, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 2) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3, 1.5) {};
		\node [style=uy] (128) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=-150, out=90, looseness=1.50] (125.center) to (105);
		\draw [style=very thick, in=90, out=-45] (105) to (121.center);
		\draw [style=very thick, in=-90, out=90, looseness=1.25] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1.5, -0.5) {};
		\node [style=none] (103) at (0, 1.5) {$H_n$};
		\node [style=ggdot] (104) at (2.25, 2.5) {$\tilde{f}_1$};
		\node [style=none] (105) at (2.25, 2.5) {};
		\node [style=uy] (108) at (0.75, 1.5) {};
		\node [style=ggdot] (116) at (1.5, 0.5) {};
		\node [style=none] (117) at (3, 1.5) {$H_n$};
		\node [style=ggdot] (118) at (0.75, 2.5) {$\tilde{f}_0$};
		\node [style=none] (119) at (0.75, 2.5) {};
		\node [style=uy] (120) at (2.25, 1.5) {};
		\node [style=none] (121) at (2.25, 1.5) {};
		\node [style=none] (122) at (0.75, 1.5) {};
		\node [style=none] (123) at (5, 0.5) {};
		\node [style=rdot] (124) at (4, 0.5) {$1$};
		\node [style=none] (127) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick] (105.center) to (121.center);
		\draw [style=very thick] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (3.5, -0.5) {};
		\node [style=none] (129) at (0, -0.5) {};
		\node [style=ggdot] (130) at (1.5, -0.5) {};
		\node [style=none] (131) at (0.75, 0.5) {$H_n$};
		\node [style=uy] (132) at (1.5, 0.5) {};
		\node [style=ggdot] (133) at (1.5, 1.5) {$\widetilde{f_1}$};
		\node [style=none] (134) at (1.5, 1.5) {};
		\node [style=none] (135) at (1.5, 0.5) {};
		\node [style=none] (136) at (3.5, 0.5) {};
		\node [style=rdot] (137) at (2.5, 0.5) {$1$};
		\node [style=none] (138) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (129.center) to (130);
		\draw [style=very thick] (130) to (128.center);
		\draw (137) to (136.center);
		\draw [style=very thick] (138.center) to (130);
		\draw [style=very thick] (135.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (86) at (3, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=ggdot] (96) at (2, 0) {};
		\node [style=none] (103) at (3, 1) {$H_{n+1}$};
		\node [style=ggdot] (104) at (2, 2) {$\tilde{f}$};
		\node [style=none] (105) at (2, 1) {};
		\node [style=uy] (108) at (2, 1) {};
		\node [style=gather] (110) at (1, 0) {};
		\node [style=none] (111) at (0, 0.5) {};
		\node [style=none] (112) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [bend left] (111.center) to (92.center);
		\draw [style=very thick, bend left] (92.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (86) at (3, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=ggdot] (96) at (2, 0) {};
		\node [style=none] (103) at (3, 1) {$H_{n+1}$};
		\node [style=ggdot] (104) at (2, 2) {$\tilde{f}$};
		\node [style=none] (105) at (2, 1) {};
		\node [style=uy] (108) at (2, 1) {};
		\node [style=gather] (110) at (1, 0) {};
		\node [style=none] (111) at (0, 0.5) {};
		\node [style=none] (112) at (0, -0.5) {};
		\node [style=rdot] (113) at (0, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [bend left] (111.center) to (92.center);
		\draw [style=very thick, bend left] (92.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3, 3.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3, -0.5) {};
		\node [style=none] (103) at (1.75, 2.5) {$H_n$};
		\node [style=ggdot] (104) at (3, 4.5) {$\tilde{f}_1$};
		\node [style=grdot] (105) at (3, 3.5) {};
		\node [style=uy] (108) at (2.5, 2.5) {};
		\node [style=rdot] (113) at (0, 0.5) {};
		\node [style=ggdot] (116) at (3, 1.5) {};
		\node [style=none] (117) at (4.25, 2.5) {$H_n$};
		\node [style=ggdot] (118) at (1, 4.5) {$\tilde{f}_0$};
		\node [style=none] (119) at (1, 4.5) {};
		\node [style=uy] (120) at (3.5, 2.5) {};
		\node [style=none] (121) at (3.5, 2.5) {};
		\node [style=none] (122) at (2.5, 2.5) {};
		\node [style=none] (123) at (4, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 2) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3, 1.5) {};
		\node [style=uy] (128) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=-150, out=90, looseness=1.50] (125.center) to (105);
		\draw [style=very thick, in=90, out=-45] (105) to (121.center);
		\draw [style=very thick, in=-90, out=90, looseness=1.25] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1.5, -0.5) {};
		\node [style=none] (103) at (0, 1.5) {$H_n$};
		\node [style=ggdot] (104) at (2.25, 4.5) {$\tilde{f}_1$};
		\node [style=ggdot] (105) at (2.25, 2.5) {};
		\node [style=uy] (108) at (0.75, 1.5) {};
		\node [style=ggdot] (116) at (1.5, 0.5) {};
		\node [style=none] (117) at (3, 1.5) {$H_n$};
		\node [style=ggdot] (118) at (0.75, 2.5) {$\tilde{f}_0$};
		\node [style=none] (119) at (0.75, 2.5) {};
		\node [style=uy] (120) at (2.25, 1.5) {};
		\node [style=none] (121) at (2.25, 1.5) {};
		\node [style=none] (122) at (0.75, 1.5) {};
		\node [style=none] (123) at (5, 0.5) {};
		\node [style=rdot] (124) at (4, 0.5) {};
		\node [style=none] (127) at (1.5, 0.5) {};
		\node [style=grdot] (128) at (2.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick] (105) to (121.center);
		\draw [style=very thick] (122.center) to (119.center);
		\draw [style=very thick] (104) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (3.5, -0.5) {};
		\node [style=none] (129) at (0, -0.5) {};
		\node [style=ggdot] (130) at (1.5, -0.5) {};
		\node [style=none] (131) at (0.75, 0.5) {$H_n$};
		\node [style=uy] (132) at (1.5, 0.5) {};
		\node [style=ggdot] (133) at (1.5, 1.5) {$\widetilde{f_0}$};
		\node [style=none] (134) at (1.5, 1.5) {};
		\node [style=none] (135) at (1.5, 0.5) {};
		\node [style=none] (136) at (3.5, 0.5) {};
		\node [style=rdot] (137) at (2.5, 0.5) {};
		\node [style=none] (138) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (129.center) to (130);
		\draw [style=very thick] (130) to (128.center);
		\draw (137) to (136.center);
		\draw [style=very thick] (138.center) to (130);
		\draw [style=very thick] (135.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (2.5, 0.25) {};
		\node [style=none] (11) at (2.5, -1.25) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (3.25, -1) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=none] (20) at (0.5, -0.5) {$\bvdots$};
		\node [style=none] (21) at (3, -0.5) {$\bvdots$};
		\node [style=none] (22) at (1.75, -0.5) {$D$};
		\node [style=none] (23) at (3.25, 1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (4.75, 1) {};
		\node [style=none] (26) at (4.75, 0) {};
		\node [style=none] (27) at (4.75, -1) {};
		\node [style=none] (28) at (5, 0.5) {$\bvdots$};
		\node [style=none] (29) at (5.25, 1) {};
		\node [style=none] (30) at (5.25, 0) {};
		\node [style=none] (31) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (13.center) to (25.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (15.center) to (26.center);
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (23.center) to (27.center);
		\draw [style=very thick] (23.center) to (24.center);
		\draw [style=very thick] (25.center) to (29.center);
		\draw [style=very thick] (30.center) to (26.center);
		\draw [style=very thick] (27.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (4.25, -0.25) {};
		\node [style=none] (9) at (4.25, 1.25) {};
		\node [style=none] (10) at (2.75, -0.25) {};
		\node [style=none] (11) at (2.75, 1.25) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2.75, 1) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (4.25, 0) {};
		\node [style=none] (17) at (5.25, 0) {};
		\node [style=none] (18) at (5.25, 1) {};
		\node [style=none] (19) at (4.25, 1) {};
		\node [style=none] (20) at (4.75, 0.5) {$\bvdots$};
		\node [style=none] (21) at (2.25, 0.5) {$\bvdots$};
		\node [style=none] (22) at (3.5, 0.5) {$D$};
		\node [style=none] (23) at (2, -1) {};
		\node [style=none] (24) at (5.25, -1) {};
		\node [style=none] (25) at (0.5, -1) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (27) at (0.5, 1) {};
		\node [style=none] (28) at (0.25, -0.5) {$\bvdots$};
		\node [style=none] (29) at (0, -1) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (13.center) to (25.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (15.center) to (26.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (23.center) to (27.center);
		\draw [style=very thick] (23.center) to (24.center);
		\draw [style=very thick] (25.center) to (29.center);
		\draw [style=very thick] (30.center) to (26.center);
		\draw [style=very thick] (27.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ngraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1.5, 2) {};
		\node [style=ggdot] (96) at (1, 1) {};
		\node [style=none] (103) at (2.25, 2) {$\Gamma$};
		\node [style=umat] (108) at (1.5, 2) {};
		\node [style=ggdot] (114) at (1, 0) {};
		\node [style=none] (115) at (2, 0) {};
		\node [style=grdot] (116) at (0, 0) {};
		\node [style=ghad] (117) at (0.5, 2) {};
		\node [style=none] (119) at (1.5, 2.5) {};
		\node [style=none] (120) at (0.5, 2.5) {};
		\node [style=none] (121) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, bend right] (96) to (83.center);
		\draw [style=very thick] (114) to (115.center);
		\draw [style=very thick] (114) to (96);
		\draw [style=very thick] (116) to (114);
		\draw [style=very thick, bend left] (96) to (117);
		\draw [style=very thick, bend left=45] (120.center) to (121.center);
		\draw [style=very thick, bend left=45] (121.center) to (119.center);
		\draw [style=very thick] (120.center) to (117);
		\draw [style=very thick] (119.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ngraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1.5, 2) {};
		\node [style=ggdot] (96) at (1, 1) {};
		\node [style=none] (103) at (2.25, 2) {$\Gamma$};
		\node [style=umat] (108) at (1.5, 2) {};
		\node [style=grdot] (114) at (1, 0) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=grdot] (116) at (2, 0) {};
		\node [style=ghad] (117) at (0.5, 2) {};
		\node [style=none] (119) at (1.5, 2.5) {};
		\node [style=none] (120) at (0.5, 2.5) {};
		\node [style=none] (121) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, bend right] (96) to (83.center);
		\draw [style=very thick] (114) to (96);
		\draw [style=very thick, bend left] (96) to (117);
		\draw [style=very thick, bend left=45] (120.center) to (121.center);
		\draw [style=very thick, bend left=45] (121.center) to (119.center);
		\draw [style=very thick] (120.center) to (117);
		\draw [style=very thick] (119.center) to (83.center);
		\draw [style=very thick] (116) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ngraph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1.5, 2) {};
		\node [style=none] (103) at (2.25, 2) {$\Gamma$};
		\node [style=umat] (108) at (1.5, 2) {};
		\node [style=grdot] (114) at (0.5, 1) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=grdot] (116) at (2, 0) {};
		\node [style=ghad] (117) at (0.5, 2) {};
		\node [style=none] (119) at (1.5, 2.5) {};
		\node [style=none] (120) at (0.5, 2.5) {};
		\node [style=none] (121) at (1, 3) {};
		\node [style=grdot] (122) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, bend left=45] (120.center) to (121.center);
		\draw [style=very thick, bend left=45] (121.center) to (119.center);
		\draw [style=very thick] (120.center) to (117);
		\draw [style=very thick] (119.center) to (83.center);
		\draw [style=very thick] (116) to (115.center);
		\draw [style=very thick] (117) to (114);
		\draw [style=very thick] (83.center) to (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ngraph3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (83) at (1.5, 2) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=grdot] (116) at (2, 0) {};
		\node [style=ggdot] (117) at (0.5, 2) {};
		\node [style=none] (119) at (1.5, 2.5) {};
		\node [style=none] (120) at (0.5, 2.5) {};
		\node [style=none] (121) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, bend left=45] (120.center) to (121.center);
		\draw [style=very thick, bend left=45] (121.center) to (119.center);
		\draw [style=very thick] (120.center) to (117);
		\draw [style=very thick] (119.center) to (83);
		\draw [style=very thick] (116) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (4, 0.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (88) at (1, 0.5) {};
		\node [style=none] (89) at (1, -0.5) {};
		\node [style=none] (90) at (2, 0.5) {};
		\node [style=none] (91) at (2, -0.5) {};
		\node [style=none] (92) at (2, 0) {};
		\node [style=none] (93) at (1, 0) {};
		\node [style=none] (94) at (1.5, 0) {$U$};
		\node [style=none] (95) at (0, 0) {};
		\node [style=ggdot] (96) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw [style=very thick] (95.center) to (93.center);
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick, in=-180, out=45] (96) to (83.center);
		\draw [style=very thick, in=-180, out=-45] (96) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (4, 0.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (88) at (1, 0.5) {};
		\node [style=none] (89) at (1, -0.5) {};
		\node [style=none] (90) at (2, 0.5) {};
		\node [style=none] (91) at (2, -0.5) {};
		\node [style=none] (92) at (2, 0) {};
		\node [style=none] (93) at (1, 0) {};
		\node [style=none] (94) at (1.5, 0) {$U$};
		\node [style=none] (95) at (0, 0) {};
		\node [style=ggdot] (96) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw [style=very thick] (95.center) to (93.center);
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick, in=-180, out=45] (96) to (83.center);
		\draw [style=very thick, in=-180, out=-45] (96) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 0.5) {};
		\node [style=none] (86) at (2, -0.5) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (97) at (2, 1) {};
		\node [style=none] (98) at (2, 0) {};
		\node [style=none] (99) at (3, 1) {};
		\node [style=none] (100) at (3, 0) {};
		\node [style=none] (101) at (3, 0.5) {};
		\node [style=none] (102) at (2, 0.5) {};
		\node [style=none] (103) at (2.5, 0.5) {$U$};
		\node [style=none] (104) at (4, 0.5) {};
		\node [style=none] (105) at (3, 0.5) {};
		\node [style=none] (106) at (4, -0.5) {};
		\node [style=none] (107) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick, in=-180, out=45] (96) to (83.center);
		\draw [style=very thick, in=-180, out=-45] (96) to (86.center);
		\draw (97.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw [style=very thick] (105.center) to (104.center);
		\draw [style=very thick] (107.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.5, 1) {$s$};
		\node [style=gdot] (104) at (1, 2) {$\alpha$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=umat] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.75, 1) {$h_n$};
		\node [style=ggdot] (104) at (1, 2) {$f$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=ufarr] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.5, 1) {$s$};
		\node [style=gdot] (104) at (1, 2) {1};
		\node [style=none] (105) at (1, 1) {};
		\node [style=uy] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.75, 1) {$H_n$};
		\node [style=ggdot] (104) at (1, 2) {$g$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=uy] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.5, 1) {$s$};
		\node [style=gdot] (104) at (1, 2) {1};
		\node [style=none] (105) at (1, 1) {};
		\node [style=umat] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.75, 1) {$H_n$};
		\node [style=ggdot] (104) at (1, 2) {$-2\hat{f}$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=umat] (108) at (1, 1) {};
		\node [style=none] (109) at (1, 3) {$e^{i\pi f(\emptyset)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.75, 1) {$H_n$};
		\node [style=ggdot] (104) at (1, 2) {$\tilde{f}$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=uy] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.75, 1) {$H_n$};
		\node [style=ggdot] (104) at (1, 2) {$a$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=uy] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.75, 1) {$H_n$};
		\node [style=ggdot] (104) at (1, 2) {$a$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=umat] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rdot] (239) at (2, 0) {$\pi$};
		\node [style=none] (240) at (0, 0) {};
		\node [style=ry] (241) at (3, 0) {};
		\node [style=grdot] (243) at (4, 0) {$\pi$};
		\node [style=gdot] (244) at (1, 0) {$\frac{1}{\nu}$};
		\node [style=none] (245) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (240.center) to (244);
		\draw (244) to (239);
		\draw (239) to (241);
		\draw [style=very thick] (241) to (243);
		\draw [style=very thick] (243) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcngt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=black] (18) at (1, 0.5) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw [in=90, out=0] (13.center) to (15.center);
		\draw [in=0, out=-90] (15.center) to (16.center);
		\draw [in=-90, out=180] (16.center) to (14.center);
		\draw [in=-180, out=90] (14.center) to (13.center);
		\draw (18) to (19.center);
		\draw (20.center) to (18);
		\draw (18) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qczgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (1.25, -0.5) {$Z$};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=black] (18) at (1.25, 0.5) {};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (23) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (21.center) to (18);
		\draw (18) to (22.center);
		\draw (18) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qhgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (1.25, 0) {$H$};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qngt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw [in=90, out=0] (13.center) to (15.center);
		\draw [in=0, out=-90] (15.center) to (16.center);
		\draw [in=-90, out=180] (16.center) to (14.center);
		\draw [in=-180, out=90] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qswapgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (1.25, -0.25) {};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=none] (25) at (1.25, -0.75) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (29) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (18.center);
		\draw (6.center) to (12.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (22.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (18.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qtofgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (1, -1.25) {};
		\node [style=black] (18) at (1, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=black] (22) at (1, 1) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw [in=90, out=0] (13.center) to (15.center);
		\draw [in=0, out=-90] (15.center) to (16.center);
		\draw [in=-90, out=180] (16.center) to (14.center);
		\draw [in=-180, out=90] (14.center) to (13.center);
		\draw (18) to (19.center);
		\draw (20.center) to (18);
		\draw (18) to (13.center);
		\draw (22) to (23.center);
		\draw (24.center) to (22);
		\draw (22) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qzgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (1.25, 0) {$Z$};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rar0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, 1) {$\alpha$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (6) at (0.25, 1) {$\bvdots$};
		\node [style=none] (7) at (1.75, 1) {$\bvdots$};
		\node [style=grdot] (8) at (1, -1) {$\beta$};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (0.25, -1) {$\bvdots$};
		\node [style=none] (14) at (1.75, -1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [style=very thick, in=135, out=0] (9.center) to (8);
		\draw [style=very thick, in=-180, out=45] (8) to (11.center);
		\draw [style=very thick, in=180, out=-45] (8) to (12.center);
		\draw [style=very thick, in=0, out=-135] (8) to (10.center);
		\draw [style=very thick] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rar1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, 0) {$\alpha+\beta$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (6) at (0.25, -1) {$\bvdots$};
		\node [style=none] (7) at (1.75, -1) {$\bvdots$};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.25, 1) {$\bvdots$};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-150, out=0] (1.center) to (0);
		\draw [style=very thick, in=180, out=-30] (0) to (3.center);
		\draw [style=very thick, in=180, out=-60] (0) to (4.center);
		\draw [style=very thick, in=0, out=-120] (0) to (2.center);
		\draw [style=very thick, in=-180, out=30] (0) to (12.center);
		\draw [style=very thick, in=60, out=-180] (11.center) to (0);
		\draw [style=very thick, in=0, out=120] (0) to (8.center);
		\draw [style=very thick, in=150, out=0] (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rmat] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rgb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=ggdot] (25) at (2, 0) {};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=grdot] (28) at (1, 0) {};
		\node [style=none] (29) at (1.5, 0) {};
		\node [style=none] (30) at (0.25, 0) {$\bvdots$};
		\node [style=none] (31) at (2.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (25) to (24.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (25) to (23.center);
		\draw [style=very thick] (25) to (29.center);
		\draw [style=very thick] (29.center) to (28);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (28) to (26.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (27.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rgb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (2, -1) {};
		\node [style=grdot] (34) at (3, -0.5) {};
		\node [style=none] (35) at (4, -0.5) {};
		\node [style=none] (39) at (2, 1) {};
		\node [style=grdot] (41) at (3, 0.5) {};
		\node [style=none] (42) at (4, 0.5) {};
		\node [style=none] (45) at (2, -1) {};
		\node [style=ggdot] (46) at (1, -0.5) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=ggdot] (51) at (1, 0.5) {};
		\node [style=none] (52) at (0, 0.5) {};
		\node [style=none] (53) at (0.5, 0) {$\bvdots$};
		\node [style=none] (54) at (2, 0.5) {$\bvdots$};
		\node [style=none] (55) at (3.5, 0) {$\bvdots$};
		\node [style=none] (56) at (2, -0.5) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (35.center) to (34);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (33.center) to (34);
		\draw [style=very thick] (42.center) to (41);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (41) to (39.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (46) to (45.center);
		\draw [style=very thick] (46) to (47.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (51) to (49.center);
		\draw [style=very thick] (51) to (52.center);
		\draw [style=very thick, in=-135, out=45] (46) to (41);
		\draw [style=very thick, in=-45, out=135] (34) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rgo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (31) at (1, 0.5) {};
		\node [style=none] (32) at (1, -0.5) {};
		\node [style=none] (33) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointille] (30.center) to (31.center);
		\draw [style=pointille] (31.center) to (32.center);
		\draw [style=pointille] (32.center) to (33.center);
		\draw [style=pointille] (33.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rowred0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (3, 0) {};
		\node [style=none] (69) at (1, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=rmat] (72) at (2, 0) {};
		\node [style=none] (73) at (2, 1) {$\begin{pmatrix}A&B\end{pmatrix}$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
		\node [style=gather] (76) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=0, out=135] (69.center) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rowred1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=grdot] (76) at (2, 0) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=rmat] (78) at (1, 0.5) {};
		\node [style=none] (79) at (1, 1.25) {$A$};
		\node [style=rmat] (81) at (1, -0.5) {};
		\node [style=none] (82) at (1, -1.25) {$B$};
		\node [style=none] (83) at (0, 0.5) {};
		\node [style=none] (84) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=0, out=135] (69.center) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69.center) to (75.center);
		\draw [style=very thick] (74.center) to (83.center);
		\draw [style=very thick] (84.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rowyel0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (3, 0) {};
		\node [style=none] (69) at (1, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=ry] (72) at (2, 0) {};
		\node [style=none] (73) at (2, 1) {$\begin{pmatrix}A&B\end{pmatrix}$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
		\node [style=gather] (76) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=0, out=135] (69.center) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rowyel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (4, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=ghad] (71) at (3, 0) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=ghad] (76) at (2, 0) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=ry] (78) at (1, 0.5) {};
		\node [style=none] (79) at (1, 1.25) {$A$};
		\node [style=ry] (81) at (1, -0.5) {};
		\node [style=none] (82) at (1, -1.25) {$B$};
		\node [style=none] (83) at (0, 0.5) {};
		\node [style=none] (84) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71);
		\draw [style=very thick] (71) to (69.center);
		\draw [style=very thick, in=0, out=135] (69.center) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69.center) to (75.center);
		\draw [style=very thick] (74.center) to (83.center);
		\draw [style=very thick] (84.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rsp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=grdot] (41) at (3, 0) {};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (46) at (2, -0.5) {};
		\node [style=none] (49) at (2, 0.5) {};
		\node [style=grdot] (51) at (1, 0) {};
		\node [style=none] (52) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (42.center) to (41);
		\draw [style=very thick, in=0, out=135] (41) to (39.center);
		\draw [style=very thick, in=180, out=45] (51) to (49.center);
		\draw [style=very thick] (51) to (52.center);
		\draw [style=very thick, in=-135, out=0] (46.center) to (41);
		\draw [style=very thick, in=-45, out=180] (34.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (34) at (0.5, -1) {};
		\node [style=none] (35) at (1.5, 1) {};
		\node [style=none] (36) at (2, 0.5) {};
		\node [style=none] (37) at (1.5, 0) {};
		\node [style=none] (38) at (0, 1) {};
		\node [style=none] (39) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=180] (32.center) to (33.center);
		\draw [style=very thick, in=0, out=-90] (36.center) to (37.center);
		\draw [style=very thick, in=90, out=0] (35.center) to (36.center);
		\draw [style=very thick] (35.center) to (38.center);
		\draw [style=very thick] (34.center) to (39.center);
		\draw [style=very thick] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1.5, 0) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=none] (34) at (1.5, -1) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (2, 1) {};
		\node [style=none] (39) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=0] (32.center) to (33.center);
		\draw [style=very thick, in=180, out=-90] (36.center) to (37.center);
		\draw [style=very thick, in=90, out=180] (35.center) to (36.center);
		\draw [style=very thick] (35.center) to (38.center);
		\draw [style=very thick] (34.center) to (39.center);
		\draw [style=very thick] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (76) at (1, 0) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=rmat] (78) at (1, 0) {};
		\node [style=none] (84) at (1, 0.75) {$s^t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (74.center);
		\draw [style=very thick] (76.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sgraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (5, -0.5) {};
		\node [style=none] (161) at (5, 0.5) {};
		\node [style=none] (162) at (0, 0.5) {};
		\node [style=none] (163) at (0, -0.5) {};
		\node [style=none] (165) at (4, 0) {};
		\node [style=none] (171) at (3, 0) {};
		\node [style=gather] (173) at (1, 0) {};
		\node [style=none] (177) at (2, -0.5) {};
		\node [style=none] (178) at (2, 0.5) {};
		\node [style=none] (179) at (3, 0.5) {};
		\node [style=none] (180) at (3, -0.5) {};
		\node [style=none] (181) at (2, 0) {};
		\node [style=none] (182) at (3, 0) {};
		\node [style=none] (183) at (2.5, 0) {$S_d$};
		\node [style=none] (184) at (2, 0) {};
		\node [style=none] (185) at (1, 0) {};
		\node [style=divide] (186) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (165.center) to (171.center);
		\draw (177.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw [style=very thick] (184.center) to (185.center);
		\draw [bend left] (162.center) to (185.center);
		\draw [bend left] (165.center) to (161.center);
		\draw [style=very thick, bend left] (160.center) to (165.center);
		\draw [style=very thick, bend left] (185.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sgraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (4, -0.5) {};
		\node [style=none] (161) at (4, 0.5) {};
		\node [style=none] (162) at (0, 0.5) {};
		\node [style=none] (163) at (0, -0.5) {};
		\node [style=none] (165) at (3, 0) {};
		\node [style=none] (171) at (2, 0) {};
		\node [style=gather] (173) at (1, 0) {};
		\node [style=none] (181) at (2, 0) {};
		\node [style=none] (182) at (2, 0) {};
		\node [style=none] (183) at (3.25, 2) {$S_d$};
		\node [style=none] (184) at (2, 0) {};
		\node [style=none] (185) at (1, 0) {};
		\node [style=divide] (186) at (3, 0) {};
		\node [style=ggdot] (187) at (2, 0) {};
		\node [style=none] (189) at (2, 1) {};
		\node [style=none] (190) at (2.5, 2) {};
		\node [style=umat] (192) at (2.5, 2) {};
		\node [style=none] (193) at (1.5, 2) {};
		\node [style=none] (194) at (2.5, 2.5) {};
		\node [style=none] (195) at (1.5, 2.5) {};
		\node [style=none] (196) at (2, 3) {};
		\node [style=none] (197) at (2.5, 2) {};
		\node [style=ggdot] (198) at (2, 1) {};
		\node [style=none] (199) at (1.5, 2) {$i$};
		\node [style=none] (200) at (2.5, 2) {};
		\node [style=ghad] (201) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (165.center) to (171.center);
		\draw [style=very thick] (184.center) to (185.center);
		\draw [bend left] (162.center) to (185.center);
		\draw [bend left] (165.center) to (161.center);
		\draw [style=very thick, bend left] (160.center) to (165.center);
		\draw [style=very thick, bend left] (185.center) to (163.center);
		\draw [style=very thick] (189.center) to (187);
		\draw [style=very thick, bend left=45] (195.center) to (196.center);
		\draw [style=very thick, bend left=45] (196.center) to (194.center);
		\draw [style=very thick] (195.center) to (193.center);
		\draw [style=very thick] (194.center) to (190.center);
		\draw [style=very thick, bend right] (198) to (197.center);
		\draw [style=very thick, bend left] (198) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sgraph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (202) at (4, 0.5) {};
		\node [style=none] (203) at (2, 0.5) {};
		\node [style=none] (205) at (2, 0.5) {};
		\node [style=none] (206) at (2, 0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (0.75, 0.5) {};
		\node [style=gdot] (211) at (2, 0.5) {};
		\node [style=none] (212) at (2, 1.5) {};
		\node [style=rdot] (216) at (3, 3.75) {};
		\node [style=none] (217) at (1, 3.75) {};
		\node [style=none] (218) at (2, 4.75) {};
		\node [style=gdot] (220) at (2, 1.5) {};
		\node [style=none] (221) at (1, 2.5) {$i$};
		\node [style=had] (223) at (1, 2.5) {};
		\node [style=none] (224) at (4, -0.5) {};
		\node [style=none] (225) at (3, -0.5) {};
		\node [style=none] (226) at (3, -0.5) {};
		\node [style=none] (227) at (3, -0.5) {};
		\node [style=none] (229) at (3, -0.5) {};
		\node [style=none] (230) at (0.75, -0.5) {};
		\node [style=ggdot] (231) at (3, -0.5) {};
		\node [style=none] (232) at (3, 1.5) {};
		\node [style=umat] (234) at (4, 3.75) {};
		\node [style=none] (236) at (4, 3.75) {};
		\node [style=none] (237) at (2, 3.75) {};
		\node [style=none] (238) at (3, 4.75) {};
		\node [style=gdot] (239) at (4, 2.5) {};
		\node [style=ggdot] (240) at (3, 1.5) {};
		\node [style=none] (241) at (2, 2.5) {$i$};
		\node [style=ghad] (243) at (2, 2.5) {};
		\node [style=none] (245) at (4, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (202.center) to (203.center);
		\draw (208.center) to (209.center);
		\draw (212.center) to (211);
		\draw [bend left=45] (217.center) to (218.center);
		\draw [bend left=45] (218.center) to (216);
		\draw [bend left] (220) to (221.center);
		\draw [style=very thick] (224.center) to (225.center);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (232.center) to (231);
		\draw [style=very thick, bend left=45] (237.center) to (238.center);
		\draw [style=very thick, bend left=45] (238.center) to (236.center);
		\draw [style=very thick, bend right] (240) to (239);
		\draw [style=very thick, bend left] (240) to (241.center);
		\draw [style=very thick] (237.center) to (243);
		\draw (217.center) to (223);
		\draw [style=very thick] (236.center) to (245.center);
		\draw [in=-90, out=15, looseness=0.75] (220) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sgraph3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (202) at (4, 1.5) {};
		\node [style=none] (203) at (3, 1.5) {};
		\node [style=none] (205) at (3, 1.5) {};
		\node [style=none] (206) at (3, 1.5) {};
		\node [style=none] (208) at (3, 1.5) {};
		\node [style=none] (209) at (2, 1.5) {};
		\node [style=gdot] (211) at (3, 1.5) {};
		\node [style=none] (212) at (3, 0.5) {};
		\node [style=none] (224) at (4, -1.5) {};
		\node [style=none] (225) at (3, -1.5) {};
		\node [style=none] (226) at (3, -1.5) {};
		\node [style=none] (227) at (3, -1.5) {};
		\node [style=none] (229) at (3, -1.5) {};
		\node [style=none] (230) at (2, -1.5) {};
		\node [style=ggdot] (231) at (3, -1.5) {};
		\node [style=none] (232) at (3, -0.5) {};
		\node [style=dmat] (234) at (3, 0.5) {};
		\node [style=none] (237) at (3, 0.5) {};
		\node [style=ghad] (243) at (3, -0.5) {};
		\node [style=none] (244) at (0, 0.5) {};
		\node [style=none] (245) at (0, -0.5) {};
		\node [style=none] (246) at (6, 0.5) {};
		\node [style=none] (247) at (6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (202.center) to (203.center);
		\draw (208.center) to (209.center);
		\draw (212.center) to (211);
		\draw [style=very thick] (224.center) to (225.center);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (232.center) to (231);
		\draw [style=very thick] (237.center) to (243);
		\draw [in=-180, out=0, looseness=1.25] (244.center) to (209.center);
		\draw [in=180, out=0, looseness=1.25] (202.center) to (246.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (247.center) to (224.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (230.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (0.75, 1.25) {};
		\node [style=none] (120) at (0.75, 0.25) {};
		\node [style=none] (121) at (1.75, 1.25) {};
		\node [style=none] (122) at (1.75, 0.25) {};
		\node [style=none] (123) at (1.25, 0.75) {$H$};
		\node [style=none] (124) at (0.75, 0.75) {};
		\node [style=none] (125) at (1.75, 0.75) {};
		\node [style=none] (126) at (2.75, 0.75) {};
		\node [style=none] (127) at (0, 0.75) {};
		\node [style=none] (133) at (2.75, -0.75) {};
		\node [style=none] (136) at (0, -0.75) {};
		\node [style=none] (137) at (2.75, 1.25) {};
		\node [style=none] (138) at (2.75, -1.25) {};
		\node [style=none] (139) at (3.75, 1.25) {};
		\node [style=none] (140) at (3.75, -1.25) {};
		\node [style=none] (141) at (3.25, 0) {$U_f$};
		\node [style=none] (146) at (-0.75, 0.75) {$\ket{0}^{\otimes n}$};
		\node [style=none] (147) at (-0.75, -0.75) {$\ket{0}^{\otimes m}$};
		\node [style=none] (148) at (4.5, 1.25) {};
		\node [style=none] (149) at (4.5, 0.25) {};
		\node [style=none] (150) at (5.5, 1.25) {};
		\node [style=none] (151) at (5.5, 0.25) {};
		\node [style=none] (152) at (5, 0.75) {$H$};
		\node [style=none] (153) at (4.5, 0.75) {};
		\node [style=none] (154) at (5.5, 0.75) {};
		\node [style=none] (155) at (6.25, 0.75) {};
		\node [style=none] (156) at (3.75, 0.75) {};
		\node [style=none] (162) at (6.25, 0.75) {};
		\node [style=none] (170) at (3.75, -0.75) {};
		\node [style=none] (171) at (4.5, -0.75) {};
		\node [style=none] (172) at (4.5, -0.75) {};
		\node [style=none] (173) at (4.5, -0.5) {};
		\node [style=none] (174) at (4.5, -1) {};
		\node [style=none] (175) at (4.65, -0.6) {};
		\node [style=none] (176) at (4.65, -0.9) {};
		\node [style=none] (177) at (4.8, -0.7) {};
		\node [style=none] (178) at (4.8, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [style=very thick] (127.center) to (124.center);
		\draw [style=very thick] (125.center) to (126.center);
		\draw [style=very thick] (136.center) to (133.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (148.center);
		\draw [style=very thick] (156.center) to (153.center);
		\draw [style=very thick] (154.center) to (155.center);
		\draw [style=very thick] (171.center) to (170.center);
		\draw [style=very thick] (173.center) to (174.center);
		\draw [style=very thick] (175.center) to (176.center);
		\draw [style=very thick] (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (1, 1.5) {};
		\node [style=grdot] (55) at (0, 1.5) {};
		\node [style=none] (56) at (1, -1.5) {};
		\node [style=grdot] (57) at (0, -1.5) {};
		\node [style=dfarr] (58) at (2, -0.5) {};
		\node [style=none] (59) at (2, -0.5) {};
		\node [style=ggdot] (60) at (2, 1.5) {};
		\node [style=grdot] (61) at (2, -1.5) {};
		\node [style=ghad] (62) at (1, 1.5) {};
		\node [style=ghad] (64) at (3, 1.5) {};
		\node [style=none] (65) at (3, 1.5) {};
		\node [style=none] (66) at (2.75, -1.5) {};
		\node [style=none] (67) at (4, 1.5) {};
		\node [style=none] (71) at (4, 1.5) {};
		\node [style=none] (72) at (2.75, -1.5) {};
		\node [style=none] (73) at (2.75, -1.25) {};
		\node [style=none] (74) at (2.75, -1.75) {};
		\node [style=none] (75) at (2.9, -1.35) {};
		\node [style=none] (76) at (2.9, -1.65) {};
		\node [style=none] (77) at (3.05, -1.45) {};
		\node [style=none] (78) at (3.05, -1.55) {};
		\node [style=none] (79) at (0.5, 2.25) {$2^{\frac{-n}{4}}$};
		\node [style=none] (80) at (0.5, -0.75) {$2^{\frac{-n}{4}}$};
		\node [style=dmat] (85) at (2, 0.5) {};
		\node [style=none] (86) at (2.5, 0.5) {$h$};
		\node [style=none] (90) at (2.5, -0.5) {$g$};
		\node [style=none] (91) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (54.center) to (55);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw [style=very thick] (61) to (59.center);
		\draw [style=very thick] (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (60) to (91.center);
		\draw [style=very thick] (91.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (1, 1) {};
		\node [style=grdot] (55) at (0, 1) {};
		\node [style=none] (56) at (1, -1) {};
		\node [style=grdot] (57) at (0, -1) {};
		\node [style=dfarr] (58) at (2, 0) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=ggdot] (60) at (2, 1) {};
		\node [style=grdot] (61) at (2, -1) {};
		\node [style=ghad] (62) at (1, 1) {};
		\node [style=ghad] (64) at (3, 1) {};
		\node [style=none] (65) at (3, 1) {};
		\node [style=none] (66) at (2.75, -1) {};
		\node [style=none] (67) at (4, 1) {};
		\node [style=none] (68) at (2.5, 0) {$f$};
		\node [style=none] (71) at (4, 1) {};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (73) at (2.75, -0.75) {};
		\node [style=none] (74) at (2.75, -1.25) {};
		\node [style=none] (75) at (2.9, -0.85) {};
		\node [style=none] (76) at (2.9, -1.15) {};
		\node [style=none] (77) at (3.05, -0.95) {};
		\node [style=none] (78) at (3.05, -1.05) {};
		\node [style=none] (79) at (0.5, 1.75) {$2^{\frac{-n}{4}}$};
		\node [style=none] (80) at (0.5, -0.25) {$2^{\frac{-n}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (54.center) to (55);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw [style=very thick] (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw [style=very thick] (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (79) at (0, 1.5) {};
		\node [style=dfarr] (83) at (1, -0.5) {};
		\node [style=none] (84) at (1, -0.5) {};
		\node [style=ggdot] (85) at (1, 1.5) {};
		\node [style=grdot] (86) at (1, -1.5) {};
		\node [style=ghad] (88) at (2, 1.5) {};
		\node [style=none] (89) at (2, 1.5) {};
		\node [style=none] (90) at (1.75, -1.5) {};
		\node [style=none] (91) at (3, 1.5) {};
		\node [style=none] (92) at (3, 1.5) {};
		\node [style=none] (93) at (1.75, -1.5) {};
		\node [style=none] (94) at (1.75, -1.25) {};
		\node [style=none] (95) at (1.75, -1.75) {};
		\node [style=none] (96) at (1.9, -1.35) {};
		\node [style=none] (97) at (1.9, -1.65) {};
		\node [style=none] (98) at (2.05, -1.45) {};
		\node [style=none] (99) at (2.05, -1.55) {};
		\node [style=none] (100) at (0.5, 2.25) {$2^{\frac{-n}{2}}$};
		\node [style=dmat] (102) at (1, 0.5) {};
		\node [style=none] (103) at (1.5, 0.5) {$h$};
		\node [style=none] (104) at (1.5, -0.5) {$g$};
		\node [style=none] (105) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (85) to (79);
		\draw [style=very thick] (86) to (84.center);
		\draw [style=very thick] (85) to (89.center);
		\draw [style=very thick] (89.center) to (91.center);
		\draw [style=very thick] (90.center) to (86);
		\draw [style=very thick] (94.center) to (95.center);
		\draw [style=very thick] (96.center) to (97.center);
		\draw [style=very thick] (98.center) to (99.center);
		\draw [style=very thick] (85) to (105.center);
		\draw [style=very thick] (105.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (1.5, 0) {};
		\node [style=none] (80) at (2.5, 0) {};
		\node [style=ghad] (81) at (3.5, 0) {};
		\node [style=none] (82) at (0.55, 0) {};
		\node [style=none] (83) at (3.5, 0) {};
		\node [style=none] (85) at (3.5, 0) {};
		\node [style=none] (86) at (0.55, 0) {};
		\node [style=none] (87) at (0.55, 0.25) {};
		\node [style=none] (88) at (0.55, -0.25) {};
		\node [style=none] (89) at (0.4, 0.15) {};
		\node [style=none] (90) at (0.4, -0.15) {};
		\node [style=none] (91) at (0.25, 0.05) {};
		\node [style=none] (92) at (0.25, -0.05) {};
		\node [style=lmat] (93) at (2.5, 0) {};
		\node [style=none] (94) at (2.5, 0.75) {$h$};
		\node [style=none] (95) at (3.5, 0) {};
		\node [style=none] (96) at (4.5, 0) {};
		\node [style=lfarr] (97) at (1.5, 0) {};
		\node [style=none] (98) at (1.5, 0.75) {$g$};
		\node [style=none] (99) at (0, 1) {$2^{\frac{-n}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (79.center) to (80.center);
		\draw [style=very thick] (87.center) to (88.center);
		\draw [style=very thick] (89.center) to (90.center);
		\draw [style=very thick] (91.center) to (92.center);
		\draw [style=very thick] (86.center) to (79.center);
		\draw [style=very thick] (80.center) to (85.center);
		\draw [style=very thick] (95.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (1.5, 0) {};
		\node [style=none] (60) at (2.5, 0) {};
		\node [style=ghad] (64) at (3.5, 0) {};
		\node [style=none] (66) at (0.55, 0) {};
		\node [style=none] (67) at (3.5, 0) {};
		\node [style=none] (69) at (0, 0.75) {$\left(\rotatebox[origin=c]{180}{$\bigstar$}\right)^{2n}$};
		\node [style=none] (71) at (3.5, 0) {};
		\node [style=none] (72) at (0.55, 0) {};
		\node [style=none] (73) at (0.55, 0.25) {};
		\node [style=none] (74) at (0.55, -0.25) {};
		\node [style=none] (75) at (0.4, 0.15) {};
		\node [style=none] (76) at (0.4, -0.15) {};
		\node [style=none] (77) at (0.25, 0.05) {};
		\node [style=none] (78) at (0.25, -0.05) {};
		\node [style=lmat] (83) at (2.5, 0) {};
		\node [style=none] (84) at (2.5, 0.75) {$h$};
		\node [style=none] (85) at (3.5, 0) {};
		\node [style=none] (86) at (4.5, 0) {};
		\node [style=lfarr] (87) at (1.5, 0) {};
		\node [style=none] (88) at (1.5, 0.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (59.center) to (60.center);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (72.center) to (59.center);
		\draw [style=very thick] (60.center) to (71.center);
		\draw [style=very thick] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=ghad] (64) at (2.5, 0) {};
		\node [style=none] (66) at (0.55, 0) {};
		\node [style=none] (67) at (2.5, 0) {};
		\node [style=none] (71) at (2.5, 0) {};
		\node [style=none] (72) at (0.55, 0) {};
		\node [style=none] (73) at (0.55, 0.25) {};
		\node [style=none] (74) at (0.55, -0.25) {};
		\node [style=none] (75) at (0.4, 0.15) {};
		\node [style=none] (76) at (0.4, -0.15) {};
		\node [style=none] (77) at (0.25, 0.05) {};
		\node [style=none] (78) at (0.25, -0.05) {};
		\node [style=lmat] (83) at (1.5, 0) {};
		\node [style=none] (84) at (1.5, 0.75) {$h$};
		\node [style=none] (85) at (2.5, 0) {};
		\node [style=none] (86) at (3.5, 0) {};
		\node [style=none] (87) at (0, 0.75) {$2^{\frac{-n}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (60.center) to (71.center);
		\draw [style=very thick] (85.center) to (86.center);
		\draw [style=very thick] (72.center) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=ghad] (64) at (1.5, 0) {};
		\node [style=none] (66) at (0.55, 0) {};
		\node [style=none] (71) at (2.5, 0) {};
		\node [style=none] (72) at (0.55, 0) {};
		\node [style=none] (73) at (0.55, 0.25) {};
		\node [style=none] (74) at (0.55, -0.25) {};
		\node [style=none] (75) at (0.4, 0.15) {};
		\node [style=none] (76) at (0.4, -0.15) {};
		\node [style=none] (77) at (0.25, 0.05) {};
		\node [style=none] (78) at (0.25, -0.05) {};
		\node [style=none] (83) at (1.5, 0) {};
		\node [style=none] (84) at (2.5, 0.75) {$h$};
		\node [style=none] (85) at (2.5, 0) {};
		\node [style=none] (86) at (3.5, 0) {};
		\node [style=rmat] (87) at (2.5, 0) {};
		\node [style=none] (88) at (0, 0.75) {$2^{\frac{-n}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (60.center) to (71.center);
		\draw [style=very thick] (85.center) to (86.center);
		\draw [style=very thick] (72.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0.55, 0) {};
		\node [style=none] (71) at (1.5, 0) {};
		\node [style=none] (72) at (0.55, 0) {};
		\node [style=none] (73) at (0.55, 0.25) {};
		\node [style=none] (74) at (0.55, -0.25) {};
		\node [style=none] (75) at (0.4, 0.15) {};
		\node [style=none] (76) at (0.4, -0.15) {};
		\node [style=none] (77) at (0.25, 0.05) {};
		\node [style=none] (78) at (0.25, -0.05) {};
		\node [style=none] (83) at (1.5, 0) {};
		\node [style=none] (84) at (1.5, 0.75) {$h$};
		\node [style=none] (85) at (1.5, 0) {};
		\node [style=none] (86) at (2.5, 0) {};
		\node [style=rmat] (87) at (1.5, 0) {};
		\node [style=none] (88) at (0, 0.75) {$2^{\frac{-n}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (85.center) to (86.center);
		\draw [style=very thick] (72.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (76) at (1, 0) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=rmat] (78) at (1, 0) {};
		\node [style=none] (84) at (1, 0.75) {$h$};
		\node [style=none] (87) at (3, 0) {};
		\node [style=none] (88) at (2, 0) {};
		\node [style=rfarr] (89) at (2, 0) {};
		\node [style=none] (90) at (2, 0.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (69.center) to (74.center);
		\draw [style=very thick] (76.center) to (77.center);
		\draw [style=very thick] (87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$A$};
		\node [style=none] (74) at (2, 0.75) {$B$};
		\node [style=none] (75) at (3, 0) {};
		\node [style=none] (76) at (2, 0) {};
		\node [style=rmat] (77) at (1, 0) {};
		\node [style=lmat] (78) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$C$};
		\node [style=none] (74) at (2, 0.75) {$D$};
		\node [style=none] (75) at (3, 0) {};
		\node [style=none] (76) at (2, 0) {};
		\node [style=rmat] (77) at (2, 0) {};
		\node [style=lmat] (78) at (1, 0) {};
		\node [style=none] (79) at (3.5, 1.5) {$2^{\frac{h-k}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stgraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (6, -0.5) {};
		\node [style=none] (161) at (6, 0.5) {};
		\node [style=rdot] (162) at (1, 0.5) {$-$};
		\node [style=ggdot] (163) at (1, -0.5) {$+$};
		\node [style=none] (165) at (5, 0) {};
		\node [style=none] (171) at (4, 0) {};
		\node [style=gather] (173) at (2, 0) {};
		\node [style=none] (177) at (3, -0.5) {};
		\node [style=none] (178) at (3, 0.5) {};
		\node [style=none] (179) at (4, 0.5) {};
		\node [style=none] (180) at (4, -0.5) {};
		\node [style=none] (181) at (3, 0) {};
		\node [style=none] (182) at (4, 0) {};
		\node [style=none] (183) at (3.5, 0) {$S_d$};
		\node [style=none] (184) at (3, 0) {};
		\node [style=none] (185) at (2, 0) {};
		\node [style=divide] (186) at (5, 0) {};
		\node [style=none] (187) at (0, 0.5) {};
		\node [style=none] (188) at (0, -0.5) {};
		\node [style=gdot] (189) at (6, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (165.center) to (171.center);
		\draw (177.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw [style=very thick] (184.center) to (185.center);
		\draw [bend left] (162) to (185.center);
		\draw [bend left] (165.center) to (161.center);
		\draw [style=very thick, bend left] (160.center) to (165.center);
		\draw [style=very thick, bend left] (185.center) to (163);
		\draw (187.center) to (162);
		\draw [style=very thick] (163) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stgraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (248) at (3, 1.5) {};
		\node [style=none] (249) at (2, 1.5) {};
		\node [style=none] (250) at (2, 1.5) {};
		\node [style=none] (251) at (2, 1.5) {};
		\node [style=none] (252) at (2, 1.5) {};
		\node [style=rdot] (253) at (1, 1.5) {$-$};
		\node [style=gdot] (254) at (2, 1.5) {};
		\node [style=none] (255) at (2, 0.5) {};
		\node [style=none] (256) at (3, -1.5) {};
		\node [style=none] (257) at (2, -1.5) {};
		\node [style=none] (258) at (2, -1.5) {};
		\node [style=none] (259) at (2, -1.5) {};
		\node [style=none] (260) at (2, -1.5) {};
		\node [style=ggdot] (261) at (1, -1.5) {$+$};
		\node [style=ggdot] (262) at (2, -1.5) {};
		\node [style=none] (263) at (2, -0.5) {};
		\node [style=dmat] (264) at (2, 0.5) {};
		\node [style=none] (265) at (2, 0.5) {};
		\node [style=ghad] (266) at (2, -0.5) {};
		\node [style=none] (267) at (0, 1.5) {};
		\node [style=none] (268) at (0, -1.5) {};
		\node [style=none] (269) at (3, 1.5) {};
		\node [style=gdot] (271) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (248.center) to (249.center);
		\draw (252.center) to (253);
		\draw (255.center) to (254);
		\draw [style=very thick] (256.center) to (257.center);
		\draw [style=very thick] (260.center) to (261);
		\draw [style=very thick] (263.center) to (262);
		\draw [style=very thick] (265.center) to (266);
		\draw [in=-180, out=0, looseness=1.25] (267.center) to (253);
		\draw [in=180, out=0, looseness=1.25] (248.center) to (269.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (261) to (268.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stgraph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (248) at (2, 2.5) {};
		\node [style=none] (249) at (1, 2.5) {};
		\node [style=none] (250) at (1, 2.5) {};
		\node [style=none] (251) at (1, 2.5) {};
		\node [style=none] (252) at (1, 2.5) {};
		\node [style=none] (253) at (0, 2.5) {};
		\node [style=gdot] (254) at (1, 2.5) {};
		\node [style=none] (255) at (1, 0.5) {};
		\node [style=none] (256) at (2, -2.5) {};
		\node [style=none] (257) at (1, -2.5) {};
		\node [style=none] (258) at (1, -2.5) {};
		\node [style=none] (259) at (1, -2.5) {};
		\node [style=none] (260) at (1, -2.5) {};
		\node [style=none] (261) at (0, -2.5) {};
		\node [style=ggdot] (262) at (1, -2.5) {};
		\node [style=none] (263) at (1, -0.5) {};
		\node [style=dmat] (264) at (1, 0.5) {};
		\node [style=none] (265) at (1, 0.5) {};
		\node [style=ghad] (266) at (1, -0.5) {};
		\node [style=gdot] (271) at (2, 2.5) {};
		\node [style=rdot] (272) at (1, 1.5) {$-$};
		\node [style=ggdot] (273) at (1, -1.5) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (248.center) to (249.center);
		\draw (252.center) to (253.center);
		\draw (255.center) to (254);
		\draw [style=very thick] (256.center) to (257.center);
		\draw [style=very thick] (260.center) to (261.center);
		\draw [style=very thick] (263.center) to (262);
		\draw [style=very thick] (265.center) to (266);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stgraph3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (248) at (2, 2.5) {};
		\node [style=none] (249) at (1, 2.5) {};
		\node [style=none] (250) at (1, 2.5) {};
		\node [style=none] (251) at (1, 2.5) {};
		\node [style=none] (252) at (1, 2.5) {};
		\node [style=none] (253) at (0, 2.5) {};
		\node [style=gdot] (254) at (1, 2.5) {};
		\node [style=none] (256) at (2, -2.5) {};
		\node [style=none] (257) at (1, -2.5) {};
		\node [style=none] (258) at (1, -2.5) {};
		\node [style=none] (259) at (1, -2.5) {};
		\node [style=none] (260) at (1, -2.5) {};
		\node [style=none] (261) at (0, -2.5) {};
		\node [style=ggdot] (262) at (1, -2.5) {};
		\node [style=gdot] (271) at (2, 2.5) {};
		\node [style=none] (274) at (1, 2.5) {};
		\node [style=none] (275) at (1, 1.5) {};
		\node [style=none] (276) at (1, -1.5) {};
		\node [style=none] (277) at (1, -1.5) {};
		\node [style=none] (278) at (1, -1.5) {};
		\node [style=none] (279) at (1, -1.5) {};
		\node [style=none] (280) at (1, -2.5) {};
		\node [style=none] (281) at (1, -0.5) {};
		\node [style=none] (282) at (1, 0.5) {};
		\node [style=dmat] (283) at (1, 1.5) {};
		\node [style=none] (284) at (1, 1.5) {};
		\node [style=ghad] (285) at (1, 0.5) {};
		\node [style=none] (286) at (0.5, -1.5) {};
		\node [style=none] (287) at (0.5, -0.5) {};
		\node [style=none] (288) at (1.5, -0.5) {};
		\node [style=none] (289) at (1.5, -1.5) {};
		\node [style=none] (290) at (1, -1.5) {};
		\node [style=none] (291) at (1, -1) {$T_d$};
		\node [style=none] (292) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (248.center) to (249.center);
		\draw (252.center) to (253.center);
		\draw [style=very thick] (256.center) to (257.center);
		\draw [style=very thick] (260.center) to (261.center);
		\draw (275.center) to (274.center);
		\draw [style=very thick] (279.center) to (280.center);
		\draw [style=very thick] (282.center) to (281.center);
		\draw [style=very thick] (284.center) to (285);
		\draw (286.center) to (289.center);
		\draw (289.center) to (288.center);
		\draw (288.center) to (287.center);
		\draw (287.center) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stgraph4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (248) at (3.75, 1.5) {};
		\node [style=none] (249) at (2.75, 1.5) {};
		\node [style=none] (250) at (2.75, 1.5) {};
		\node [style=none] (251) at (2.75, 1.5) {};
		\node [style=none] (252) at (2.75, 1.5) {};
		\node [style=none] (253) at (0, 1.5) {};
		\node [style=gdot] (254) at (2.75, 1.5) {};
		\node [style=none] (256) at (3.75, -1.5) {};
		\node [style=none] (257) at (2.75, -1.5) {};
		\node [style=none] (258) at (2.75, -1.5) {};
		\node [style=none] (259) at (2.75, -1.5) {};
		\node [style=none] (260) at (2.75, -1.5) {};
		\node [style=none] (261) at (0.75, -1.5) {};
		\node [style=ggdot] (262) at (2.75, -1.5) {};
		\node [style=none] (268) at (0, -1.5) {};
		\node [style=gdot] (271) at (3.75, 1.5) {};
		\node [style=none] (274) at (2.75, 1.5) {};
		\node [style=none] (275) at (2.75, 0.5) {};
		\node [style=none] (280) at (2.75, -1.5) {};
		\node [style=none] (282) at (2.75, -0.5) {};
		\node [style=dmat] (283) at (2.75, 0.5) {};
		\node [style=none] (284) at (2.75, 0.5) {};
		\node [style=ghad] (285) at (2.75, -0.5) {};
		\node [style=none] (286) at (1.25, -2) {};
		\node [style=none] (287) at (1.25, -2) {};
		\node [style=none] (288) at (1.25, -2) {};
		\node [style=none] (289) at (1.25, -2) {};
		\node [style=none] (290) at (1.25, -1) {};
		\node [style=none] (291) at (0.75, -2) {};
		\node [style=none] (292) at (0.75, -1) {};
		\node [style=none] (293) at (1.75, -1) {};
		\node [style=none] (294) at (1.75, -2) {};
		\node [style=none] (295) at (1.25, -2) {};
		\node [style=none] (296) at (1.25, -1.5) {$T_d$};
		\node [style=none] (297) at (1.25, -1) {};
		\node [style=none] (298) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (248.center) to (249.center);
		\draw (252.center) to (253.center);
		\draw [style=very thick] (256.center) to (257.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (261.center) to (268.center);
		\draw (275.center) to (274.center);
		\draw [style=very thick] (284.center) to (285);
		\draw (291.center) to (294.center);
		\draw (294.center) to (293.center);
		\draw (293.center) to (292.center);
		\draw (292.center) to (291.center);
		\draw [style=very thick] (285) to (280.center);
		\draw [style=very thick] (280.center) to (298.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stgraph5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (7, -0.5) {};
		\node [style=none] (161) at (7, 0.5) {};
		\node [style=none] (162) at (2, 0.5) {};
		\node [style=none] (163) at (2, -0.5) {};
		\node [style=none] (165) at (6, 0) {};
		\node [style=none] (171) at (5, 0) {};
		\node [style=gather] (173) at (3, 0) {};
		\node [style=none] (177) at (4, -0.5) {};
		\node [style=none] (178) at (4, 0.5) {};
		\node [style=none] (179) at (5, 0.5) {};
		\node [style=none] (180) at (5, -0.5) {};
		\node [style=none] (181) at (4, 0) {};
		\node [style=none] (182) at (5, 0) {};
		\node [style=none] (183) at (4.5, 0) {$S_d$};
		\node [style=none] (184) at (4, 0) {};
		\node [style=none] (185) at (3, 0) {};
		\node [style=divide] (186) at (6, 0) {};
		\node [style=none] (187) at (0, 0.5) {};
		\node [style=none] (188) at (1, -0.5) {};
		\node [style=gdot] (189) at (7, 0.5) {};
		\node [style=none] (190) at (1, -0.5) {};
		\node [style=none] (191) at (1.5, -1) {};
		\node [style=none] (192) at (1.5, -1) {};
		\node [style=none] (193) at (1.5, -1) {};
		\node [style=none] (194) at (1.5, -1) {};
		\node [style=none] (195) at (1.5, 0) {};
		\node [style=none] (196) at (1, -1) {};
		\node [style=none] (197) at (1, 0) {};
		\node [style=none] (198) at (2, 0) {};
		\node [style=none] (199) at (2, -1) {};
		\node [style=none] (200) at (1.5, -1) {};
		\node [style=none] (201) at (1.5, -0.5) {$T_d$};
		\node [style=none] (202) at (1.5, 0) {};
		\node [style=none] (203) at (2, -0.5) {};
		\node [style=none] (204) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (165.center) to (171.center);
		\draw (177.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw [style=very thick] (184.center) to (185.center);
		\draw [bend left] (162.center) to (185.center);
		\draw [bend left] (165.center) to (161.center);
		\draw [style=very thick, bend left] (160.center) to (165.center);
		\draw [style=very thick, bend left] (185.center) to (163.center);
		\draw (187.center) to (162.center);
		\draw (196.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (196.center);
		\draw [style=very thick] (188.center) to (204.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2, -0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (31.center) to (32.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0.center) to (1.center);
		\draw [in=-180, out=0, looseness=1.25] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensgraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (3, -1.5) {};
		\node [style=none] (147) at (3, -0.5) {};
		\node [style=none] (148) at (4, -0.5) {};
		\node [style=none] (149) at (4, -1.5) {};
		\node [style=none] (150) at (3, -1) {};
		\node [style=none] (151) at (2.5, -1) {};
		\node [style=none] (152) at (4, -1) {};
		\node [style=none] (153) at (4.5, -1) {};
		\node [style=none] (154) at (3.5, -1) {$\Gamma'$};
		\node [style=none] (159) at (4.5, -1) {};
		\node [style=none] (160) at (3, 0.5) {};
		\node [style=none] (161) at (3, 1.5) {};
		\node [style=none] (162) at (4, 1.5) {};
		\node [style=none] (163) at (4, 0.5) {};
		\node [style=none] (164) at (3, 1) {};
		\node [style=none] (165) at (2.5, 1) {};
		\node [style=none] (166) at (4, 1) {};
		\node [style=none] (167) at (4.5, 1) {};
		\node [style=none] (168) at (3.5, 1) {$\Gamma$};
		\node [style=none] (169) at (4.5, 1) {};
		\node [style=none] (170) at (0, 0) {};
		\node [style=none] (171) at (7, 0) {};
		\node [style=none] (172) at (6, 0) {};
		\node [style=none] (173) at (1, 0) {};
		\node [style=divide] (174) at (1, 0) {};
		\node [style=gather] (175) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw [style=very thick] (152.center) to (153.center);
		\draw [style=very thick] (150.center) to (151.center);
		\draw (160.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw [style=very thick] (166.center) to (167.center);
		\draw [style=very thick] (164.center) to (165.center);
		\draw [style=very thick, in=135, out=0] (169.center) to (172.center);
		\draw [style=very thick, in=0, out=-135] (172.center) to (159.center);
		\draw [style=very thick] (172.center) to (171.center);
		\draw [style=very thick, in=45, out=-180] (165.center) to (173.center);
		\draw [style=very thick, in=-180, out=-45] (173.center) to (151.center);
		\draw [style=very thick] (173.center) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensgraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (1, -0.5) {};
		\node [style=none] (161) at (1, 0.5) {};
		\node [style=none] (162) at (3, 0.5) {};
		\node [style=none] (163) at (3, -0.5) {};
		\node [style=none] (164) at (1, 0) {};
		\node [style=none] (165) at (0, 0) {};
		\node [style=none] (166) at (3, 0) {};
		\node [style=none] (167) at (4, 0) {};
		\node [style=none] (168) at (2, 0) {$\Gamma \oplus \Gamma'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (160.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw [style=very thick] (166.center) to (167.center);
		\draw [style=very thick] (164.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tfg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (1, -1.75) {};
		\node [style=none] (10) at (2.5, -0.25) {};
		\node [style=none] (11) at (2.5, -1.75) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (2.5, -1.5) {};
		\node [style=none] (15) at (3.5, -1.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, -1.5) {};
		\node [style=none] (19) at (1, -1.5) {};
		\node [style=none] (20) at (0.5, -1) {$\bvdots$};
		\node [style=none] (21) at (3, -1) {$\bvdots$};
		\node [style=none] (22) at (1.75, -1) {$g$};
		\node [style=none] (23) at (1, 1.75) {};
		\node [style=none] (24) at (1, 0.25) {};
		\node [style=none] (25) at (2.5, 1.75) {};
		\node [style=none] (26) at (2.5, 0.25) {};
		\node [style=none] (27) at (2.5, 1.5) {};
		\node [style=none] (28) at (3.5, 1.5) {};
		\node [style=none] (29) at (2.5, 0.5) {};
		\node [style=none] (30) at (3.5, 0.5) {};
		\node [style=none] (31) at (1, 1.5) {};
		\node [style=none] (32) at (0, 1.5) {};
		\node [style=none] (33) at (0, 0.5) {};
		\node [style=none] (34) at (1, 0.5) {};
		\node [style=none] (35) at (0.5, 1) {$\bvdots$};
		\node [style=none] (36) at (3, 1) {$\bvdots$};
		\node [style=none] (37) at (1.75, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [style=very thick] (31.center) to (32.center);
		\draw [style=very thick] (33.center) to (34.center);
		\draw [style=very thick] (27.center) to (28.center);
		\draw [style=very thick] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tlem0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (203) at (0.5, 1.5) {};
		\node [style=none] (205) at (0.5, 1.5) {};
		\node [style=none] (206) at (0.5, 1.5) {};
		\node [style=rdot] (208) at (0.5, 1.5) {$-$};
		\node [style=none] (211) at (0.5, 2.5) {};
		\node [style=none] (212) at (0.5, 0.5) {};
		\node [style=none] (225) at (0.5, -1.5) {};
		\node [style=none] (226) at (0.5, -1.5) {};
		\node [style=none] (227) at (0.5, -1.5) {};
		\node [style=none] (229) at (0.5, -1.5) {};
		\node [style=none] (230) at (0.5, -2.5) {};
		\node [style=ggdot] (231) at (0.5, -1.5) {$+$};
		\node [style=none] (232) at (0.5, -0.5) {};
		\node [style=dmat] (234) at (0.5, 0.5) {};
		\node [style=none] (237) at (0.5, 0.5) {};
		\node [style=ghad] (243) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (212.center) to (211.center);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (232.center) to (231);
		\draw [style=very thick] (237.center) to (243);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tofgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=gdot] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=rdot] (4) at (1.25, -1.75) {};
		\node [style=none] (5) at (2.5, -1.75) {};
		\node [style=had] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=gdot] (8) at (1.75, 1.75) {};
		\node [style=none] (9) at (2.5, 1.75) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=had] (12) at (1.25, -1) {};
		\node [style=none] (13) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (7.center) to (8);
		\draw (8) to (9.center);
		\draw (4) to (10.center);
		\draw (11.center) to (10.center);
		\draw [in=-90, out=135] (11.center) to (1);
		\draw (8) to (13.center);
		\draw [in=45, out=-90] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trig0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (202) at (0, -0.5) {};
		\node [style=none] (203) at (0.5, 0.5) {};
		\node [style=none] (208) at (0.5, 0.5) {};
		\node [style=had] (209) at (1, -0.5) {};
		\node [style=gdot] (211) at (0.5, 0.5) {};
		\node [style=rdot] (212) at (0.5, 1.5) {$-$};
		\node [style=gdot] (244) at (1, -1.5) {$+$};
		\node [style=gdot] (246) at (0, -1.5) {$+$};
		\node [style=none] (247) at (0, -2.5) {};
		\node [style=none] (248) at (1, -2.5) {};
		\node [style=none] (249) at (0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (202) to (203.center);
		\draw [bend left=15] (208.center) to (209);
		\draw (212) to (211);
		\draw (244) to (209);
		\draw (202) to (246);
		\draw (246) to (247.center);
		\draw (248.center) to (244);
		\draw (249.center) to (212);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (202) at (1, 0) {};
		\node [style=none] (203) at (0.5, 1) {};
		\node [style=none] (208) at (0.5, 1) {};
		\node [style=had] (209) at (0, 0) {};
		\node [style=gdot] (211) at (0.5, 1) {};
		\node [style=none] (212) at (0.5, 2) {};
		\node [style=gdot] (244) at (0, -1) {};
		\node [style=gdot] (246) at (1, -1) {};
		\node [style=none] (247) at (1, -2) {};
		\node [style=none] (248) at (0, -2) {};
		\node [style=had] (249) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (202) to (203.center);
		\draw [bend right=15] (208.center) to (209);
		\draw (212.center) to (211);
		\draw (244) to (209);
		\draw (202) to (246);
		\draw (246) to (247.center);
		\draw (248.center) to (244);
		\draw (246) to (249);
		\draw (249) to (244);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.5, 1) {$g$};
		\node [style=ggdot] (104) at (1, 2) {$f$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=ufarr] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uphase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.5, 1) {$g$};
		\node [style=ggdot] (104) at (1, 2) {$f$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=ufarr] (108) at (1, 1) {};
		\node [style=none] (109) at (2, 1) {};
		\node [style=none] (110) at (3, 0) {};
		\node [style=ggdot] (112) at (2, 0) {};
		\node [style=none] (113) at (2.5, 1) {$g$};
		\node [style=ggdot] (114) at (2, 2) {$-f$};
		\node [style=none] (115) at (2, 1) {};
		\node [style=ufarr] (116) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick] (112) to (109.center);
		\draw [style=very thick] (112) to (110.center);
		\draw [style=very thick] (115.center) to (114);
		\draw [style=very thick] (112) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uphase1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (0.5, 2) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1, 2) {$g$};
		\node [style=ggdot] (104) at (0.5, 3) {$f$};
		\node [style=none] (105) at (0.5, 2) {};
		\node [style=ufarr] (108) at (0.5, 2) {};
		\node [style=none] (109) at (1.5, 2) {};
		\node [style=none] (111) at (2, 0) {};
		\node [style=none] (113) at (2, 2) {$g$};
		\node [style=ggdot] (114) at (1.5, 3) {$-f$};
		\node [style=none] (115) at (1.5, 2) {};
		\node [style=ufarr] (116) at (1.5, 2) {};
		\node [style=ggdot] (117) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick] (115.center) to (114);
		\draw [style=very thick] (117) to (96);
		\draw [style=very thick, bend left] (117) to (108);
		\draw [style=very thick, bend right] (117) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uphase2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=ggdot] (104) at (0.5, 3) {$f$};
		\node [style=none] (111) at (2, 0) {};
		\node [style=ggdot] (114) at (1.5, 3) {$-f$};
		\node [style=ggdot] (117) at (1, 2) {};
		\node [style=none] (118) at (1, 1) {};
		\node [style=none] (119) at (1.5, 1) {$g$};
		\node [style=ufarr] (120) at (1, 1) {};
		\node [style=none] (121) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (96) to (121.center);
		\draw [style=very thick] (121.center) to (117);
		\draw [style=very thick, bend left] (114) to (117);
		\draw [style=very thick, bend left] (117) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uphase3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (111) at (2, 0) {};
		\node [style=ggdot] (117) at (1, 2) {};
		\node [style=none] (118) at (1, 1) {};
		\node [style=none] (119) at (1.5, 1) {$g$};
		\node [style=ufarr] (120) at (1, 1) {};
		\node [style=none] (121) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (96) to (121.center);
		\draw [style=very thick] (121.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uphase4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (111) at (2, 0) {};
		\node [style=ggdot] (117) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (117) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uphase5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=none] (96) at (1, 0) {};
		\node [style=none] (111) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96.center);
		\draw [style=very thick] (96.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, 0) {$a$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yArcocopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (4, 0) {};
		\node [style=ghad] (69) at (1, 0) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=ry] (72) at (3, 0) {};
		\node [style=none] (73) at (3, 0.75) {$A$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
		\node [style=ghad] (76) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yArcocopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (69) at (2, 0) {};
		\node [style=none] (71) at (4, 0) {};
		\node [style=none] (72) at (4, 0) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=ghad] (76) at (3, 0) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=ry] (78) at (1, 0.5) {};
		\node [style=none] (79) at (1, 1.25) {$A$};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=ry] (81) at (1, -0.5) {};
		\node [style=none] (82) at (1, -1.25) {$A$};
		\node [style=none] (83) at (0, 0.5) {};
		\node [style=none] (84) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
		\draw [style=very thick] (83.center) to (74.center);
		\draw [style=very thick] (84.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yArcoerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (2, 0) {};
		\node [style=grdot] (69) at (0, 0) {$1$};
		\node [style=none] (71) at (1, 0) {};
		\node [style=ry] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=ry] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, 0) {$a$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

